Multisolitons for the cubic NLS in 1-d and their stability

For both the cubic Nonlinear Schr\"odinger Equation (NLS) as well as the modified Korteweg-de Vries (mKdV) equation in one space dimension we consider the set ${\bf M}_N$ of pure $N$-soliton states, and their associated multisoliton solutions. We prove that (i) the set ${\bf M}_N$ is a uniformly smooth manifold, and (ii) the ${\bf M}_N$ states are uniformly stable in $H^s$, for each $s>-\frac12$. One main tool in our analysis is an iterated Backlund transform, which allows us to nonlinearly add a multisoliton to an existing soliton free state (the soliton addition map) or alternatively to remove a multisoliton from a multisoliton state (the soliton removal map). The properties and the regularity of these maps are extensively studied.

==> (inline-0) <==
\begin{tikzpicture}[xscale=.9,yscale=1.2]

\draw[->] (-7,0)--(7,0);

\draw[->] (0,-2)--(0,4.2);

\draw (5,-.1)--(5,.1); \draw (5,-.2) node{$5$};
\draw (-.2,1)--(.3,1);\draw (-.5,1) node{$1$};
\draw[thick]  (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0001)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0002)--(-6.5000,-0.0002)--(-6.4500,-0.0002)--(-6.4000,-0.0003)--(-6.3500,-0.0003)--(-6.3000,-0.0003)--(-6.2500,-0.0003)--(-6.2000,-0.0004)--(-6.1500,-0.0004)--(-6.1000,-0.0005)--(-6.0500,-0.0005)--(-6.0000,-0.0005)--(-5.9500,-0.0006)--(-5.9000,-0.0006)--(-5.8500,-0.0007)--(-5.8000,-0.0008)--(-5.7500,-0.0009)--(-5.7000,-0.0009)--(-5.6500,-0.0010)--(-5.6000,-0.0011)--(-5.5500,-0.0012)--(-5.5000,-0.0013)--(-5.4500,-0.0015)--(-5.4000,-0.0016)--(-5.3500,-0.0017)--(-5.3000,-0.0019)--(-5.2500,-0.0021)--(-5.2000,-0.0023)--(-5.1500,-0.0025)--(-5.1000,-0.0027)--(-5.0500,-0.0030)--(-5.0000,-0.0033)--(-4.9500,-0.0036)--(-4.9000,-0.0039)--(-4.8500,-0.0043)--(-4.8000,-0.0047)--(-4.7500,-0.0051)--(-4.7000,-0.0056)--(-4.6500,-0.0061)--(-4.6000,-0.0066)--(-4.5500,-0.0072)--(-4.5000,-0.0079)--(-4.4500,-0.0086)--(-4.4000,-0.0094)--(-4.3500,-0.0103)--(-4.3000,-0.0112)--(-4.2500,-0.0122)--(-4.2000,-0.0133)--(-4.1500,-0.0145)--(-4.1000,-0.0158)--(-4.0500,-0.0172)--(-4.0000,-0.0188)--(-3.9500,-0.0205)--(-3.9000,-0.0223)--(-3.8500,-0.0243)--(-3.8000,-0.0264)--(-3.7500,-0.0288)--(-3.7000,-0.0313)--(-3.6500,-0.0340)--(-3.6000,-0.0370)--(-3.5500,-0.0403)--(-3.5000,-0.0438)--(-3.4500,-0.0476)--(-3.4000,-0.0517)--(-3.3500,-0.0561)--(-3.3000,-0.0609)--(-3.2500,-0.0661)--(-3.2000,-0.0717)--(-3.1500,-0.0778)--(-3.1000,-0.0844)--(-3.0500,-0.0914)--(-3.0000,-0.0991)--(-2.9500,-0.1073)--(-2.9000,-0.1161)--(-2.8500,-0.1256)--(-2.8000,-0.1358)--(-2.7500,-0.1468)--(-2.7000,-0.1586)--(-2.6500,-0.1712)--(-2.6000,-0.1847)--(-2.5500,-0.1992)--(-2.5000,-0.2146)--(-2.4500,-0.2311)--(-2.4000,-0.2486)--(-2.3500,-0.2672)--(-2.3000,-0.2869)--(-2.2500,-0.3078)--(-2.2000,-0.3299)--(-2.1500,-0.3532)--(-2.1000,-0.3776)--(-2.0500,-0.4031)--(-2.0000,-0.4298)--(-1.9500,-0.4575)--(-1.9000,-0.4861)--(-1.8500,-0.5156)--(-1.8000,-0.5456)--(-1.7500,-0.5762)--(-1.7000,-0.6069)--(-1.6500,-0.6374)--(-1.6000,-0.6675)--(-1.5500,-0.6967)--(-1.5000,-0.7244)--(-1.4500,-0.7502)--(-1.4000,-0.7734)--(-1.3500,-0.7933)--(-1.3000,-0.8092)--(-1.2500,-0.8203)--(-1.2000,-0.8256)--(-1.1500,-0.8241)--(-1.1000,-0.8150)--(-1.0500,-0.7971)--(-1.0000,-0.7693)--(-0.9500,-0.7303)--(-0.9000,-0.6788)--(-0.8500,-0.6132)--(-0.8000,-0.5317)--(-0.7500,-0.4324)--(-0.7000,-0.3128)--(-0.6500,-0.1700)--(-0.6000,-0.0006)--(-0.5500,0.1996)--(-0.5000,0.4352)--(-0.4500,0.7113)--(-0.4000,1.0326)--(-0.3500,1.4024)--(-0.3000,1.8206)--(-0.2500,2.2795)--(-0.2000,2.7599)--(-0.1500,3.2264)--(-0.1000,3.6271)--(-0.0500,3.9018)--(0.0000,4.0000)--(0.0500,3.9018)--(0.1000,3.6271)--(0.1500,3.2264)--(0.2000,2.7599)--(0.2500,2.2795)--(0.3000,1.8206)--(0.3500,1.4024)--(0.4000,1.0326)--(0.4500,0.7113)--(0.5000,0.4352)--(0.5500,0.1996)--(0.6000,-0.0006)--(0.6500,-0.1700)--(0.7000,-0.3128)--(0.7500,-0.4324)--(0.8000,-0.5317)--(0.8500,-0.6132)--(0.9000,-0.6788)--(0.9500,-0.7303)--(1.0000,-0.7693)--(1.0500,-0.7971)--(1.1000,-0.8150)--(1.1500,-0.8241)--(1.2000,-0.8256)--(1.2500,-0.8203)--(1.3000,-0.8092)--(1.3500,-0.7933)--(1.4000,-0.7734)--(1.4500,-0.7502)--(1.5000,-0.7244)--(1.5500,-0.6967)--(1.6000,-0.6675)--(1.6500,-0.6374)--(1.7000,-0.6069)--(1.7500,-0.5762)--(1.8000,-0.5456)--(1.8500,-0.5156)--(1.9000,-0.4861)--(1.9500,-0.4575)--(2.0000,-0.4298)--(2.0500,-0.4031)--(2.1000,-0.3776)--(2.1500,-0.3532)--(2.2000,-0.3299)--(2.2500,-0.3078)--(2.3000,-0.2869)--(2.3500,-0.2672)--(2.4000,-0.2486)--(2.4500,-0.2311)--(2.5000,-0.2146)--(2.5500,-0.1992)--(2.6000,-0.1847)--(2.6500,-0.1712)--(2.7000,-0.1586)--(2.7500,-0.1468)--(2.8000,-0.1358)--(2.8500,-0.1256)--(2.9000,-0.1161)--(2.9500,-0.1073)--(3.0000,-0.0991)--(3.0500,-0.0914)--(3.1000,-0.0844)--(3.1500,-0.0778)--(3.2000,-0.0717)--(3.2500,-0.0661)--(3.3000,-0.0609)--(3.3500,-0.0561)--(3.4000,-0.0517)--(3.4500,-0.0476)--(3.5000,-0.0438)--(3.5500,-0.0403)--(3.6000,-0.0370)--(3.6500,-0.0340)--(3.7000,-0.0313)--(3.7500,-0.0288)--(3.8000,-0.0264)--(3.8500,-0.0243)--(3.9000,-0.0223)--(3.9500,-0.0205)--(4.0000,-0.0188)--(4.0500,-0.0172)--(4.1000,-0.0158)--(4.1500,-0.0145)--(4.2000,-0.0133)--(4.2500,-0.0122)--(4.3000,-0.0112)--(4.3500,-0.0103)--(4.4000,-0.0094)--(4.4500,-0.0086)--(4.5000,-0.0079)--(4.5500,-0.0072)--(4.6000,-0.0066)--(4.6500,-0.0061)--(4.7000,-0.0056)--(4.7500,-0.0051)--(4.8000,-0.0047)--(4.8500,-0.0043)--(4.9000,-0.0039)--(4.9500,-0.0036)--(5.0000,-0.0033)--(5.0500,-0.0030)--(5.1000,-0.0027)--(5.1500,-0.0025)--(5.2000,-0.0023)--(5.2500,-0.0021)--(5.3000,-0.0019)--(5.3500,-0.0017)--(5.4000,-0.0016)--(5.4500,-0.0015)--(5.5000,-0.0013)--(5.5500,-0.0012)--(5.6000,-0.0011)--(5.6500,-0.0010)--(5.7000,-0.0009)--(5.7500,-0.0009)--(5.8000,-0.0008)--(5.8500,-0.0007)--(5.9000,-0.0006)--(5.9500,-0.0006)--(6.0000,-0.0005)--(6.0500,-0.0005)--(6.1000,-0.0005)--(6.1500,-0.0004)--(6.2000,-0.0004)--(6.2500,-0.0003)--(6.3000,-0.0003)--(6.3500,-0.0003)--(6.4000,-0.0003)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0002)--(6.6000,-0.0002)--(6.6500,-0.0002)--(6.7000,-0.0002)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0001)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0002)--(-6.5000,-0.0002)--(-6.4500,-0.0003)--(-6.4000,-0.0003)--(-6.3500,-0.0003)--(-6.3000,-0.0003)--(-6.2500,-0.0004)--(-6.2000,-0.0004)--(-6.1500,-0.0004)--(-6.1000,-0.0005)--(-6.0500,-0.0005)--(-6.0000,-0.0006)--(-5.9500,-0.0006)--(-5.9000,-0.0007)--(-5.8500,-0.0008)--(-5.8000,-0.0008)--(-5.7500,-0.0009)--(-5.7000,-0.0010)--(-5.6500,-0.0011)--(-5.6000,-0.0012)--(-5.5500,-0.0013)--(-5.5000,-0.0014)--(-5.4500,-0.0016)--(-5.4000,-0.0017)--(-5.3500,-0.0019)--(-5.3000,-0.0021)--(-5.2500,-0.0023)--(-5.2000,-0.0025)--(-5.1500,-0.0027)--(-5.1000,-0.0030)--(-5.0500,-0.0033)--(-5.0000,-0.0036)--(-4.9500,-0.0039)--(-4.9000,-0.0043)--(-4.8500,-0.0047)--(-4.8000,-0.0051)--(-4.7500,-0.0056)--(-4.7000,-0.0061)--(-4.6500,-0.0067)--(-4.6000,-0.0073)--(-4.5500,-0.0080)--(-4.5000,-0.0087)--(-4.4500,-0.0095)--(-4.4000,-0.0104)--(-4.3500,-0.0113)--(-4.3000,-0.0124)--(-4.2500,-0.0135)--(-4.2000,-0.0148)--(-4.1500,-0.0161)--(-4.1000,-0.0176)--(-4.0500,-0.0192)--(-4.0000,-0.0209)--(-3.9500,-0.0228)--(-3.9000,-0.0249)--(-3.8500,-0.0272)--(-3.8000,-0.0296)--(-3.7500,-0.0323)--(-3.7000,-0.0352)--(-3.6500,-0.0384)--(-3.6000,-0.0418)--(-3.5500,-0.0455)--(-3.5000,-0.0496)--(-3.4500,-0.0540)--(-3.4000,-0.0588)--(-3.3500,-0.0640)--(-3.3000,-0.0696)--(-3.2500,-0.0757)--(-3.2000,-0.0824)--(-3.1500,-0.0895)--(-3.1000,-0.0973)--(-3.0500,-0.1058)--(-3.0000,-0.1149)--(-2.9500,-0.1247)--(-2.9000,-0.1354)--(-2.8500,-0.1469)--(-2.8000,-0.1594)--(-2.7500,-0.1728)--(-2.7000,-0.1873)--(-2.6500,-0.2029)--(-2.6000,-0.2197)--(-2.5500,-0.2377)--(-2.5000,-0.2571)--(-2.4500,-0.2779)--(-2.4000,-0.3002)--(-2.3500,-0.3241)--(-2.3000,-0.3496)--(-2.2500,-0.3768)--(-2.2000,-0.4057)--(-2.1500,-0.4364)--(-2.1000,-0.4689)--(-2.0500,-0.5033)--(-2.0000,-0.5395)--(-1.9500,-0.5774)--(-1.9000,-0.6170)--(-1.8500,-0.6582)--(-1.8000,-0.7008)--(-1.7500,-0.7445)--(-1.7000,-0.7890)--(-1.6500,-0.8341)--(-1.6000,-0.8792)--(-1.5500,-0.9237)--(-1.5000,-0.9672)--(-1.4500,-1.0089)--(-1.4000,-1.0479)--(-1.3500,-1.0836)--(-1.3000,-1.1149)--(-1.2500,-1.1410)--(-1.2000,-1.1610)--(-1.1500,-1.1740)--(-1.1000,-1.1791)--(-1.0500,-1.1755)--(-1.0000,-1.1627)--(-0.9500,-1.1399)--(-0.9000,-1.1067)--(-0.8500,-1.0627)--(-0.8000,-1.0074)--(-0.7500,-0.9405)--(-0.7000,-0.8614)--(-0.6500,-0.7695)--(-0.6000,-0.6640)--(-0.5500,-0.5438)--(-0.5000,-0.4072)--(-0.4500,-0.2524)--(-0.4000,-0.0768)--(-0.3500,0.1226)--(-0.3000,0.3496)--(-0.2500,0.6081)--(-0.2000,0.9019)--(-0.1500,1.2340)--(-0.1000,1.6049)--(-0.0500,2.0106)--(0.0000,2.4390)--(0.0500,2.8669)--(0.1000,3.2584)--(0.1500,3.5676)--(0.2000,3.7491)--(0.2500,3.7721)--(0.3000,3.6332)--(0.3500,3.3581)--(0.4000,2.9908)--(0.4500,2.5787)--(0.5000,2.1611)--(0.5500,1.7646)--(0.6000,1.4040)--(0.6500,1.0852)--(0.7000,0.8089)--(0.7500,0.5723)--(0.8000,0.3718)--(0.8500,0.2031)--(0.9000,0.0620)--(0.9500,-0.0550)--(1.0000,-0.1513)--(1.0500,-0.2299)--(1.1000,-0.2930)--(1.1500,-0.3429)--(1.2000,-0.3815)--(1.2500,-0.4102)--(1.3000,-0.4306)--(1.3500,-0.4439)--(1.4000,-0.4511)--(1.4500,-0.4531)--(1.5000,-0.4509)--(1.5500,-0.4452)--(1.6000,-0.4365)--(1.6500,-0.4256)--(1.7000,-0.4128)--(1.7500,-0.3985)--(1.8000,-0.3833)--(1.8500,-0.3673)--(1.9000,-0.3509)--(1.9500,-0.3343)--(2.0000,-0.3176)--(2.0500,-0.3010)--(2.1000,-0.2847)--(2.1500,-0.2688)--(2.2000,-0.2532)--(2.2500,-0.2382)--(2.3000,-0.2238)--(2.3500,-0.2099)--(2.4000,-0.1966)--(2.4500,-0.1840)--(2.5000,-0.1719)--(2.5500,-0.1605)--(2.6000,-0.1497)--(2.6500,-0.1395)--(2.7000,-0.1298)--(2.7500,-0.1208)--(2.8000,-0.1123)--(2.8500,-0.1043)--(2.9000,-0.0968)--(2.9500,-0.0898)--(3.0000,-0.0832)--(3.0500,-0.0771)--(3.1000,-0.0714)--(3.1500,-0.0661)--(3.2000,-0.0611)--(3.2500,-0.0565)--(3.3000,-0.0522)--(3.3500,-0.0482)--(3.4000,-0.0445)--(3.4500,-0.0411)--(3.5000,-0.0379)--(3.5500,-0.0350)--(3.6000,-0.0322)--(3.6500,-0.0297)--(3.7000,-0.0274)--(3.7500,-0.0252)--(3.8000,-0.0232)--(3.8500,-0.0214)--(3.9000,-0.0197)--(3.9500,-0.0181)--(4.0000,-0.0166)--(4.0500,-0.0153)--(4.1000,-0.0141)--(4.1500,-0.0129)--(4.2000,-0.0119)--(4.2500,-0.0109)--(4.3000,-0.0100)--(4.3500,-0.0092)--(4.4000,-0.0084)--(4.4500,-0.0077)--(4.5000,-0.0071)--(4.5500,-0.0065)--(4.6000,-0.0060)--(4.6500,-0.0055)--(4.7000,-0.0050)--(4.7500,-0.0046)--(4.8000,-0.0042)--(4.8500,-0.0039)--(4.9000,-0.0035)--(4.9500,-0.0033)--(5.0000,-0.0030)--(5.0500,-0.0027)--(5.1000,-0.0025)--(5.1500,-0.0023)--(5.2000,-0.0021)--(5.2500,-0.0019)--(5.3000,-0.0018)--(5.3500,-0.0016)--(5.4000,-0.0015)--(5.4500,-0.0013)--(5.5000,-0.0012)--(5.5500,-0.0011)--(5.6000,-0.0010)--(5.6500,-0.0009)--(5.7000,-0.0009)--(5.7500,-0.0008)--(5.8000,-0.0007)--(5.8500,-0.0007)--(5.9000,-0.0006)--(5.9500,-0.0005)--(6.0000,-0.0005)--(6.0500,-0.0005)--(6.1000,-0.0004)--(6.1500,-0.0004)--(6.2000,-0.0003)--(6.2500,-0.0003)--(6.3000,-0.0003)--(6.3500,-0.0003)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0002)--(6.6000,-0.0002)--(6.6500,-0.0002)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw[dashed]  (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0002)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0002)--(-6.5000,-0.0002)--(-6.4500,-0.0003)--(-6.4000,-0.0003)--(-6.3500,-0.0003)--(-6.3000,-0.0003)--(-6.2500,-0.0004)--(-6.2000,-0.0004)--(-6.1500,-0.0005)--(-6.1000,-0.0005)--(-6.0500,-0.0005)--(-6.0000,-0.0006)--(-5.9500,-0.0007)--(-5.9000,-0.0007)--(-5.8500,-0.0008)--(-5.8000,-0.0009)--(-5.7500,-0.0009)--(-5.7000,-0.0010)--(-5.6500,-0.0011)--(-5.6000,-0.0012)--(-5.5500,-0.0014)--(-5.5000,-0.0015)--(-5.4500,-0.0016)--(-5.4000,-0.0018)--(-5.3500,-0.0020)--(-5.3000,-0.0022)--(-5.2500,-0.0024)--(-5.2000,-0.0026)--(-5.1500,-0.0028)--(-5.1000,-0.0031)--(-5.0500,-0.0034)--(-5.0000,-0.0037)--(-4.9500,-0.0041)--(-4.9000,-0.0044)--(-4.8500,-0.0049)--(-4.8000,-0.0053)--(-4.7500,-0.0058)--(-4.7000,-0.0064)--(-4.6500,-0.0069)--(-4.6000,-0.0076)--(-4.5500,-0.0083)--(-4.5000,-0.0091)--(-4.4500,-0.0099)--(-4.4000,-0.0109)--(-4.3500,-0.0119)--(-4.3000,-0.0130)--(-4.2500,-0.0142)--(-4.2000,-0.0155)--(-4.1500,-0.0169)--(-4.1000,-0.0185)--(-4.0500,-0.0202)--(-4.0000,-0.0220)--(-3.9500,-0.0240)--(-3.9000,-0.0262)--(-3.8500,-0.0286)--(-3.8000,-0.0312)--(-3.7500,-0.0341)--(-3.7000,-0.0372)--(-3.6500,-0.0405)--(-3.6000,-0.0442)--(-3.5500,-0.0482)--(-3.5000,-0.0525)--(-3.4500,-0.0572)--(-3.4000,-0.0624)--(-3.3500,-0.0679)--(-3.3000,-0.0740)--(-3.2500,-0.0805)--(-3.2000,-0.0877)--(-3.1500,-0.0954)--(-3.1000,-0.1038)--(-3.0500,-0.1129)--(-3.0000,-0.1228)--(-2.9500,-0.1335)--(-2.9000,-0.1451)--(-2.8500,-0.1576)--(-2.8000,-0.1711)--(-2.7500,-0.1858)--(-2.7000,-0.2016)--(-2.6500,-0.2187)--(-2.6000,-0.2371)--(-2.5500,-0.2570)--(-2.5000,-0.2783)--(-2.4500,-0.3013)--(-2.4000,-0.3259)--(-2.3500,-0.3524)--(-2.3000,-0.3807)--(-2.2500,-0.4109)--(-2.2000,-0.4432)--(-2.1500,-0.4775)--(-2.1000,-0.5140)--(-2.0500,-0.5525)--(-2.0000,-0.5932)--(-1.9500,-0.6359)--(-1.9000,-0.6806)--(-1.8500,-0.7271)--(-1.8000,-0.7752)--(-1.7500,-0.8246)--(-1.7000,-0.8750)--(-1.6500,-0.9260)--(-1.6000,-0.9769)--(-1.5500,-1.0271)--(-1.5000,-1.0759)--(-1.4500,-1.1225)--(-1.4000,-1.1659)--(-1.3500,-1.2052)--(-1.3000,-1.2394)--(-1.2500,-1.2675)--(-1.2000,-1.2885)--(-1.1500,-1.3015)--(-1.1000,-1.3059)--(-1.0500,-1.3009)--(-1.0000,-1.2862)--(-0.9500,-1.2613)--(-0.9000,-1.2262)--(-0.8500,-1.1808)--(-0.8000,-1.1252)--(-0.7500,-1.0595)--(-0.7000,-0.9837)--(-0.6500,-0.8979)--(-0.6000,-0.8019)--(-0.5500,-0.6953)--(-0.5000,-0.5774)--(-0.4500,-0.4472)--(-0.4000,-0.3032)--(-0.3500,-0.1436)--(-0.3000,0.0340)--(-0.2500,0.2324)--(-0.2000,0.4547)--(-0.1500,0.7043)--(-0.1000,0.9841)--(-0.0500,1.2960)--(0.0000,1.6393)--(0.0500,2.0093)--(0.1000,2.3943)--(0.1500,2.7737)--(0.2000,3.1175)--(0.2500,3.3888)--(0.3000,3.5517)--(0.3500,3.5815)--(0.4000,3.4744)--(0.4500,3.2486)--(0.5000,2.9377)--(0.5500,2.5800)--(0.6000,2.2091)--(0.6500,1.8499)--(0.7000,1.5173)--(0.7500,1.2188)--(0.8000,0.9567)--(0.8500,0.7300)--(0.9000,0.5360)--(0.9500,0.3714)--(1.0000,0.2327)--(1.0500,0.1167)--(1.1000,0.0203)--(1.1500,-0.0592)--(1.2000,-0.1241)--(1.2500,-0.1764)--(1.3000,-0.2180)--(1.3500,-0.2503)--(1.4000,-0.2748)--(1.4500,-0.2925)--(1.5000,-0.3046)--(1.5500,-0.3118)--(1.6000,-0.3150)--(1.6500,-0.3149)--(1.7000,-0.3120)--(1.7500,-0.3068)--(1.8000,-0.2999)--(1.8500,-0.2914)--(1.9000,-0.2819)--(1.9500,-0.2716)--(2.0000,-0.2606)--(2.0500,-0.2493)--(2.1000,-0.2378)--(2.1500,-0.2262)--(2.2000,-0.2146)--(2.2500,-0.2032)--(2.3000,-0.1920)--(2.3500,-0.1811)--(2.4000,-0.1705)--(2.4500,-0.1603)--(2.5000,-0.1505)--(2.5500,-0.1411)--(2.6000,-0.1321)--(2.6500,-0.1236)--(2.7000,-0.1154)--(2.7500,-0.1078)--(2.8000,-0.1005)--(2.8500,-0.0936)--(2.9000,-0.0871)--(2.9500,-0.0810)--(3.0000,-0.0753)--(3.0500,-0.0699)--(3.1000,-0.0649)--(3.1500,-0.0602)--(3.2000,-0.0558)--(3.2500,-0.0517)--(3.3000,-0.0479)--(3.3500,-0.0443)--(3.4000,-0.0410)--(3.4500,-0.0379)--(3.5000,-0.0350)--(3.5500,-0.0323)--(3.6000,-0.0299)--(3.6500,-0.0276)--(3.7000,-0.0254)--(3.7500,-0.0234)--(3.8000,-0.0216)--(3.8500,-0.0199)--(3.9000,-0.0184)--(3.9500,-0.0169)--(4.0000,-0.0156)--(4.0500,-0.0143)--(4.1000,-0.0132)--(4.1500,-0.0121)--(4.2000,-0.0112)--(4.2500,-0.0103)--(4.3000,-0.0094)--(4.3500,-0.0087)--(4.4000,-0.0080)--(4.4500,-0.0073)--(4.5000,-0.0067)--(4.5500,-0.0062)--(4.6000,-0.0057)--(4.6500,-0.0052)--(4.7000,-0.0048)--(4.7500,-0.0044)--(4.8000,-0.0040)--(4.8500,-0.0037)--(4.9000,-0.0034)--(4.9500,-0.0031)--(5.0000,-0.0028)--(5.0500,-0.0026)--(5.1000,-0.0024)--(5.1500,-0.0022)--(5.2000,-0.0020)--(5.2500,-0.0018)--(5.3000,-0.0017)--(5.3500,-0.0015)--(5.4000,-0.0014)--(5.4500,-0.0013)--(5.5000,-0.0012)--(5.5500,-0.0011)--(5.6000,-0.0010)--(5.6500,-0.0009)--(5.7000,-0.0008)--(5.7500,-0.0008)--(5.8000,-0.0007)--(5.8500,-0.0006)--(5.9000,-0.0006)--(5.9500,-0.0005)--(6.0000,-0.0005)--(6.0500,-0.0004)--(6.1000,-0.0004)--(6.1500,-0.0004)--(6.2000,-0.0003)--(6.2500,-0.0003)--(6.3000,-0.0003)--(6.3500,-0.0003)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0002)--(6.6000,-0.0002)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw[thick] (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0002)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0002)--(-6.5000,-0.0003)--(-6.4500,-0.0003)--(-6.4000,-0.0003)--(-6.3500,-0.0003)--(-6.3000,-0.0004)--(-6.2500,-0.0004)--(-6.2000,-0.0004)--(-6.1500,-0.0005)--(-6.1000,-0.0005)--(-6.0500,-0.0006)--(-6.0000,-0.0006)--(-5.9500,-0.0007)--(-5.9000,-0.0008)--(-5.8500,-0.0008)--(-5.8000,-0.0009)--(-5.7500,-0.0010)--(-5.7000,-0.0011)--(-5.6500,-0.0012)--(-5.6000,-0.0013)--(-5.5500,-0.0015)--(-5.5000,-0.0016)--(-5.4500,-0.0018)--(-5.4000,-0.0019)--(-5.3500,-0.0021)--(-5.3000,-0.0023)--(-5.2500,-0.0025)--(-5.2000,-0.0028)--(-5.1500,-0.0030)--(-5.1000,-0.0033)--(-5.0500,-0.0036)--(-5.0000,-0.0040)--(-4.9500,-0.0044)--(-4.9000,-0.0048)--(-4.8500,-0.0052)--(-4.8000,-0.0057)--(-4.7500,-0.0063)--(-4.7000,-0.0069)--(-4.6500,-0.0075)--(-4.6000,-0.0082)--(-4.5500,-0.0090)--(-4.5000,-0.0099)--(-4.4500,-0.0108)--(-4.4000,-0.0118)--(-4.3500,-0.0129)--(-4.3000,-0.0141)--(-4.2500,-0.0155)--(-4.2000,-0.0169)--(-4.1500,-0.0185)--(-4.1000,-0.0202)--(-4.0500,-0.0221)--(-4.0000,-0.0242)--(-3.9500,-0.0264)--(-3.9000,-0.0288)--(-3.8500,-0.0315)--(-3.8000,-0.0344)--(-3.7500,-0.0376)--(-3.7000,-0.0411)--(-3.6500,-0.0448)--(-3.6000,-0.0490)--(-3.5500,-0.0535)--(-3.5000,-0.0583)--(-3.4500,-0.0637)--(-3.4000,-0.0695)--(-3.3500,-0.0758)--(-3.3000,-0.0827)--(-3.2500,-0.0901)--(-3.2000,-0.0983)--(-3.1500,-0.1071)--(-3.1000,-0.1168)--(-3.0500,-0.1272)--(-3.0000,-0.1386)--(-2.9500,-0.1509)--(-2.9000,-0.1643)--(-2.8500,-0.1789)--(-2.8000,-0.1946)--(-2.7500,-0.2117)--(-2.7000,-0.2302)--(-2.6500,-0.2502)--(-2.6000,-0.2719)--(-2.5500,-0.2953)--(-2.5000,-0.3205)--(-2.4500,-0.3477)--(-2.4000,-0.3771)--(-2.3500,-0.4086)--(-2.3000,-0.4424)--(-2.2500,-0.4786)--(-2.2000,-0.5173)--(-2.1500,-0.5586)--(-2.1000,-0.6025)--(-2.0500,-0.6490)--(-2.0000,-0.6981)--(-1.9500,-0.7496)--(-1.9000,-0.8035)--(-1.8500,-0.8595)--(-1.8000,-0.9172)--(-1.7500,-0.9762)--(-1.7000,-1.0359)--(-1.6500,-1.0958)--(-1.6000,-1.1549)--(-1.5500,-1.2123)--(-1.5000,-1.2669)--(-1.4500,-1.3177)--(-1.4000,-1.3634)--(-1.3500,-1.4029)--(-1.3000,-1.4349)--(-1.2500,-1.4584)--(-1.2000,-1.4725)--(-1.1500,-1.4766)--(-1.1000,-1.4701)--(-1.0500,-1.4530)--(-1.0000,-1.4254)--(-0.9500,-1.3875)--(-0.9000,-1.3401)--(-0.8500,-1.2837)--(-0.8000,-1.2191)--(-0.7500,-1.1471)--(-0.7000,-1.0685)--(-0.6500,-0.9838)--(-0.6000,-0.8935)--(-0.5500,-0.7978)--(-0.5000,-0.6968)--(-0.4500,-0.5902)--(-0.4000,-0.4774)--(-0.3500,-0.3578)--(-0.3000,-0.2302)--(-0.2500,-0.0931)--(-0.2000,0.0550)--(-0.1500,0.2162)--(-0.1000,0.3926)--(-0.0500,0.5865)--(0.0000,0.8000)--(0.0500,1.0349)--(0.1000,1.2919)--(0.1500,1.5698)--(0.2000,1.8647)--(0.2500,2.1687)--(0.3000,2.4684)--(0.3500,2.7455)--(0.4000,2.9772)--(0.4500,3.1403)--(0.5000,3.2159)--(0.5500,3.1949)--(0.6000,3.0810)--(0.6500,2.8893)--(0.7000,2.6420)--(0.7500,2.3632)--(0.8000,2.0741)--(0.8500,1.7910)--(0.9000,1.5247)--(0.9500,1.2812)--(1.0000,1.0632)--(1.0500,0.8710)--(1.1000,0.7034)--(1.1500,0.5586)--(1.2000,0.4343)--(1.2500,0.3283)--(1.3000,0.2384)--(1.3500,0.1625)--(1.4000,0.0989)--(1.4500,0.0458)--(1.5000,0.0019)--(1.5500,-0.0340)--(1.6000,-0.0632)--(1.6500,-0.0866)--(1.7000,-0.1049)--(1.7500,-0.1190)--(1.8000,-0.1295)--(1.8500,-0.1370)--(1.9000,-0.1419)--(1.9500,-0.1446)--(2.0000,-0.1455)--(2.0500,-0.1449)--(2.1000,-0.1432)--(2.1500,-0.1404)--(2.2000,-0.1369)--(2.2500,-0.1328)--(2.3000,-0.1283)--(2.3500,-0.1234)--(2.4000,-0.1182)--(2.4500,-0.1130)--(2.5000,-0.1076)--(2.5500,-0.1023)--(2.6000,-0.0970)--(2.6500,-0.0917)--(2.7000,-0.0866)--(2.7500,-0.0817)--(2.8000,-0.0769)--(2.8500,-0.0722)--(2.9000,-0.0678)--(2.9500,-0.0635)--(3.0000,-0.0595)--(3.0500,-0.0556)--(3.1000,-0.0519)--(3.1500,-0.0485)--(3.2000,-0.0452)--(3.2500,-0.0421)--(3.3000,-0.0392)--(3.3500,-0.0364)--(3.4000,-0.0339)--(3.4500,-0.0314)--(3.5000,-0.0292)--(3.5500,-0.0271)--(3.6000,-0.0251)--(3.6500,-0.0232)--(3.7000,-0.0215)--(3.7500,-0.0199)--(3.8000,-0.0184)--(3.8500,-0.0170)--(3.9000,-0.0157)--(3.9500,-0.0145)--(4.0000,-0.0134)--(4.0500,-0.0124)--(4.1000,-0.0114)--(4.1500,-0.0105)--(4.2000,-0.0097)--(4.2500,-0.0090)--(4.3000,-0.0082)--(4.3500,-0.0076)--(4.4000,-0.0070)--(4.4500,-0.0064)--(4.5000,-0.0059)--(4.5500,-0.0054)--(4.6000,-0.0050)--(4.6500,-0.0046)--(4.7000,-0.0042)--(4.7500,-0.0039)--(4.8000,-0.0036)--(4.8500,-0.0033)--(4.9000,-0.0030)--(4.9500,-0.0028)--(5.0000,-0.0025)--(5.0500,-0.0023)--(5.1000,-0.0021)--(5.1500,-0.0020)--(5.2000,-0.0018)--(5.2500,-0.0017)--(5.3000,-0.0015)--(5.3500,-0.0014)--(5.4000,-0.0013)--(5.4500,-0.0012)--(5.5000,-0.0011)--(5.5500,-0.0010)--(5.6000,-0.0009)--(5.6500,-0.0008)--(5.7000,-0.0008)--(5.7500,-0.0007)--(5.8000,-0.0006)--(5.8500,-0.0006)--(5.9000,-0.0005)--(5.9500,-0.0005)--(6.0000,-0.0004)--(6.0500,-0.0004)--(6.1000,-0.0004)--(6.1500,-0.0003)--(6.2000,-0.0003)--(6.2500,-0.0003)--(6.3000,-0.0003)--(6.3500,-0.0002)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0002)--(6.6000,-0.0002)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw  (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0002)--(-6.7500,-0.0002)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0003)--(-6.5000,-0.0003)--(-6.4500,-0.0003)--(-6.4000,-0.0003)--(-6.3500,-0.0004)--(-6.3000,-0.0004)--(-6.2500,-0.0005)--(-6.2000,-0.0005)--(-6.1500,-0.0005)--(-6.1000,-0.0006)--(-6.0500,-0.0007)--(-6.0000,-0.0007)--(-5.9500,-0.0008)--(-5.9000,-0.0009)--(-5.8500,-0.0009)--(-5.8000,-0.0010)--(-5.7500,-0.0011)--(-5.7000,-0.0013)--(-5.6500,-0.0014)--(-5.6000,-0.0015)--(-5.5500,-0.0017)--(-5.5000,-0.0018)--(-5.4500,-0.0020)--(-5.4000,-0.0022)--(-5.3500,-0.0024)--(-5.3000,-0.0026)--(-5.2500,-0.0029)--(-5.2000,-0.0032)--(-5.1500,-0.0035)--(-5.1000,-0.0038)--(-5.0500,-0.0042)--(-5.0000,-0.0046)--(-4.9500,-0.0050)--(-4.9000,-0.0055)--(-4.8500,-0.0060)--(-4.8000,-0.0066)--(-4.7500,-0.0072)--(-4.7000,-0.0079)--(-4.6500,-0.0087)--(-4.6000,-0.0095)--(-4.5500,-0.0105)--(-4.5000,-0.0115)--(-4.4500,-0.0125)--(-4.4000,-0.0137)--(-4.3500,-0.0151)--(-4.3000,-0.0165)--(-4.2500,-0.0181)--(-4.2000,-0.0198)--(-4.1500,-0.0217)--(-4.1000,-0.0237)--(-4.0500,-0.0260)--(-4.0000,-0.0284)--(-3.9500,-0.0311)--(-3.9000,-0.0341)--(-3.8500,-0.0373)--(-3.8000,-0.0408)--(-3.7500,-0.0447)--(-3.7000,-0.0489)--(-3.6500,-0.0535)--(-3.6000,-0.0585)--(-3.5500,-0.0640)--(-3.5000,-0.0700)--(-3.4500,-0.0766)--(-3.4000,-0.0837)--(-3.3500,-0.0915)--(-3.3000,-0.1000)--(-3.2500,-0.1093)--(-3.2000,-0.1195)--(-3.1500,-0.1306)--(-3.1000,-0.1426)--(-3.0500,-0.1558)--(-3.0000,-0.1701)--(-2.9500,-0.1858)--(-2.9000,-0.2028)--(-2.8500,-0.2213)--(-2.8000,-0.2415)--(-2.7500,-0.2634)--(-2.7000,-0.2871)--(-2.6500,-0.3130)--(-2.6000,-0.3410)--(-2.5500,-0.3713)--(-2.5000,-0.4042)--(-2.4500,-0.4397)--(-2.4000,-0.4780)--(-2.3500,-0.5192)--(-2.3000,-0.5635)--(-2.2500,-0.6110)--(-2.2000,-0.6617)--(-2.1500,-0.7157)--(-2.1000,-0.7729)--(-2.0500,-0.8332)--(-2.0000,-0.8966)--(-1.9500,-0.9625)--(-1.9000,-1.0306)--(-1.8500,-1.1003)--(-1.8000,-1.1709)--(-1.7500,-1.2413)--(-1.7000,-1.3105)--(-1.6500,-1.3772)--(-1.6000,-1.4399)--(-1.5500,-1.4970)--(-1.5000,-1.5471)--(-1.4500,-1.5886)--(-1.4000,-1.6201)--(-1.3500,-1.6406)--(-1.3000,-1.6491)--(-1.2500,-1.6453)--(-1.2000,-1.6292)--(-1.1500,-1.6012)--(-1.1000,-1.5619)--(-1.0500,-1.5125)--(-1.0000,-1.4543)--(-0.9500,-1.3887)--(-0.9000,-1.3170)--(-0.8500,-1.2406)--(-0.8000,-1.1609)--(-0.7500,-1.0787)--(-0.7000,-0.9951)--(-0.6500,-0.9107)--(-0.6000,-0.8260)--(-0.5500,-0.7412)--(-0.5000,-0.6564)--(-0.4500,-0.5714)--(-0.4000,-0.4861)--(-0.3500,-0.4000)--(-0.3000,-0.3126)--(-0.2500,-0.2232)--(-0.2000,-0.1309)--(-0.1500,-0.0349)--(-0.1000,0.0659)--(-0.0500,0.1726)--(0.0000,0.2865)--(0.0500,0.4089)--(0.1000,0.5411)--(0.1500,0.6844)--(0.2000,0.8399)--(0.2500,1.0083)--(0.3000,1.1899)--(0.3500,1.3840)--(0.4000,1.5886)--(0.4500,1.8000)--(0.5000,2.0123)--(0.5500,2.2173)--(0.6000,2.4045)--(0.6500,2.5624)--(0.7000,2.6791)--(0.7500,2.7450)--(0.8000,2.7543)--(0.8500,2.7064)--(0.9000,2.6064)--(0.9500,2.4634)--(1.0000,2.2891)--(1.0500,2.0956)--(1.1000,1.8940)--(1.1500,1.6931)--(1.2000,1.4996)--(1.2500,1.3178)--(1.3000,1.1503)--(1.3500,0.9981)--(1.4000,0.8615)--(1.4500,0.7398)--(1.5000,0.6323)--(1.5500,0.5377)--(1.6000,0.4549)--(1.6500,0.3826)--(1.7000,0.3199)--(1.7500,0.2654)--(1.8000,0.2184)--(1.8500,0.1779)--(1.9000,0.1431)--(1.9500,0.1133)--(2.0000,0.0879)--(2.0500,0.0663)--(2.1000,0.0480)--(2.1500,0.0326)--(2.2000,0.0197)--(2.2500,0.0089)--(2.3000,0.0000)--(2.3500,-0.0073)--(2.4000,-0.0132)--(2.4500,-0.0179)--(2.5000,-0.0215)--(2.5500,-0.0244)--(2.6000,-0.0265)--(2.6500,-0.0279)--(2.7000,-0.0289)--(2.7500,-0.0294)--(2.8000,-0.0296)--(2.8500,-0.0294)--(2.9000,-0.0291)--(2.9500,-0.0285)--(3.0000,-0.0278)--(3.0500,-0.0269)--(3.1000,-0.0260)--(3.1500,-0.0250)--(3.2000,-0.0239)--(3.2500,-0.0229)--(3.3000,-0.0218)--(3.3500,-0.0207)--(3.4000,-0.0196)--(3.4500,-0.0185)--(3.5000,-0.0175)--(3.5500,-0.0165)--(3.6000,-0.0155)--(3.6500,-0.0146)--(3.7000,-0.0137)--(3.7500,-0.0128)--(3.8000,-0.0120)--(3.8500,-0.0112)--(3.9000,-0.0105)--(3.9500,-0.0098)--(4.0000,-0.0091)--(4.0500,-0.0085)--(4.1000,-0.0079)--(4.1500,-0.0074)--(4.2000,-0.0068)--(4.2500,-0.0063)--(4.3000,-0.0059)--(4.3500,-0.0055)--(4.4000,-0.0051)--(4.4500,-0.0047)--(4.5000,-0.0043)--(4.5500,-0.0040)--(4.6000,-0.0037)--(4.6500,-0.0034)--(4.7000,-0.0032)--(4.7500,-0.0029)--(4.8000,-0.0027)--(4.8500,-0.0025)--(4.9000,-0.0023)--(4.9500,-0.0021)--(5.0000,-0.0020)--(5.0500,-0.0018)--(5.1000,-0.0017)--(5.1500,-0.0015)--(5.2000,-0.0014)--(5.2500,-0.0013)--(5.3000,-0.0012)--(5.3500,-0.0011)--(5.4000,-0.0010)--(5.4500,-0.0009)--(5.5000,-0.0009)--(5.5500,-0.0008)--(5.6000,-0.0007)--(5.6500,-0.0007)--(5.7000,-0.0006)--(5.7500,-0.0006)--(5.8000,-0.0005)--(5.8500,-0.0005)--(5.9000,-0.0004)--(5.9500,-0.0004)--(6.0000,-0.0004)--(6.0500,-0.0003)--(6.1000,-0.0003)--(6.1500,-0.0003)--(6.2000,-0.0003)--(6.2500,-0.0002)--(6.3000,-0.0002)--(6.3500,-0.0002)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0001)--(6.6000,-0.0001)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw[dashed] (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0002)--(-6.9000,-0.0002)--(-6.8500,-0.0002)--(-6.8000,-0.0002)--(-6.7500,-0.0002)--(-6.7000,-0.0002)--(-6.6500,-0.0003)--(-6.6000,-0.0003)--(-6.5500,-0.0003)--(-6.5000,-0.0004)--(-6.4500,-0.0004)--(-6.4000,-0.0004)--(-6.3500,-0.0005)--(-6.3000,-0.0005)--(-6.2500,-0.0006)--(-6.2000,-0.0006)--(-6.1500,-0.0007)--(-6.1000,-0.0008)--(-6.0500,-0.0008)--(-6.0000,-0.0009)--(-5.9500,-0.0010)--(-5.9000,-0.0011)--(-5.8500,-0.0012)--(-5.8000,-0.0014)--(-5.7500,-0.0015)--(-5.7000,-0.0016)--(-5.6500,-0.0018)--(-5.6000,-0.0020)--(-5.5500,-0.0022)--(-5.5000,-0.0024)--(-5.4500,-0.0026)--(-5.4000,-0.0029)--(-5.3500,-0.0032)--(-5.3000,-0.0035)--(-5.2500,-0.0039)--(-5.2000,-0.0042)--(-5.1500,-0.0047)--(-5.1000,-0.0051)--(-5.0500,-0.0056)--(-5.0000,-0.0062)--(-4.9500,-0.0068)--(-4.9000,-0.0075)--(-4.8500,-0.0082)--(-4.8000,-0.0090)--(-4.7500,-0.0099)--(-4.7000,-0.0109)--(-4.6500,-0.0119)--(-4.6000,-0.0131)--(-4.5500,-0.0144)--(-4.5000,-0.0158)--(-4.4500,-0.0173)--(-4.4000,-0.0191)--(-4.3500,-0.0209)--(-4.3000,-0.0230)--(-4.2500,-0.0252)--(-4.2000,-0.0277)--(-4.1500,-0.0304)--(-4.1000,-0.0334)--(-4.0500,-0.0367)--(-4.0000,-0.0403)--(-3.9500,-0.0442)--(-3.9000,-0.0485)--(-3.8500,-0.0532)--(-3.8000,-0.0584)--(-3.7500,-0.0641)--(-3.7000,-0.0704)--(-3.6500,-0.0772)--(-3.6000,-0.0848)--(-3.5500,-0.0930)--(-3.5000,-0.1021)--(-3.4500,-0.1120)--(-3.4000,-0.1228)--(-3.3500,-0.1347)--(-3.3000,-0.1478)--(-3.2500,-0.1621)--(-3.2000,-0.1777)--(-3.1500,-0.1948)--(-3.1000,-0.2136)--(-3.0500,-0.2341)--(-3.0000,-0.2565)--(-2.9500,-0.2811)--(-2.9000,-0.3079)--(-2.8500,-0.3371)--(-2.8000,-0.3690)--(-2.7500,-0.4037)--(-2.7000,-0.4415)--(-2.6500,-0.4826)--(-2.6000,-0.5272)--(-2.5500,-0.5754)--(-2.5000,-0.6275)--(-2.4500,-0.6836)--(-2.4000,-0.7437)--(-2.3500,-0.8080)--(-2.3000,-0.8763)--(-2.2500,-0.9485)--(-2.2000,-1.0242)--(-2.1500,-1.1030)--(-2.1000,-1.1842)--(-2.0500,-1.2667)--(-2.0000,-1.3495)--(-1.9500,-1.4310)--(-1.9000,-1.5094)--(-1.8500,-1.5830)--(-1.8000,-1.6496)--(-1.7500,-1.7072)--(-1.7000,-1.7537)--(-1.6500,-1.7874)--(-1.6000,-1.8070)--(-1.5500,-1.8117)--(-1.5000,-1.8012)--(-1.4500,-1.7759)--(-1.4000,-1.7369)--(-1.3500,-1.6854)--(-1.3000,-1.6234)--(-1.2500,-1.5527)--(-1.2000,-1.4756)--(-1.1500,-1.3940)--(-1.1000,-1.3096)--(-1.0500,-1.2242)--(-1.0000,-1.1390)--(-0.9500,-1.0552)--(-0.9000,-0.9736)--(-0.8500,-0.8947)--(-0.8000,-0.8189)--(-0.7500,-0.7465)--(-0.7000,-0.6775)--(-0.6500,-0.6119)--(-0.6000,-0.5494)--(-0.5500,-0.4900)--(-0.5000,-0.4334)--(-0.4500,-0.3792)--(-0.4000,-0.3270)--(-0.3500,-0.2767)--(-0.3000,-0.2277)--(-0.2500,-0.1796)--(-0.2000,-0.1321)--(-0.1500,-0.0847)--(-0.1000,-0.0370)--(-0.0500,0.0116)--(0.0000,0.0615)--(0.0500,0.1133)--(0.1000,0.1675)--(0.1500,0.2246)--(0.2000,0.2853)--(0.2500,0.3502)--(0.3000,0.4200)--(0.3500,0.4952)--(0.4000,0.5767)--(0.4500,0.6649)--(0.5000,0.7606)--(0.5500,0.8640)--(0.6000,0.9754)--(0.6500,1.0948)--(0.7000,1.2219)--(0.7500,1.3555)--(0.8000,1.4941)--(0.8500,1.6352)--(0.9000,1.7755)--(0.9500,1.9107)--(1.0000,2.0356)--(1.0500,2.1447)--(1.1000,2.2324)--(1.1500,2.2935)--(1.2000,2.3244)--(1.2500,2.3231)--(1.3000,2.2897)--(1.3500,2.2266)--(1.4000,2.1378)--(1.4500,2.0284)--(1.5000,1.9043)--(1.5500,1.7711)--(1.6000,1.6337)--(1.6500,1.4964)--(1.7000,1.3626)--(1.7500,1.2345)--(1.8000,1.1138)--(1.8500,1.0014)--(1.9000,0.8977)--(1.9500,0.8029)--(2.0000,0.7166)--(2.0500,0.6385)--(2.1000,0.5681)--(2.1500,0.5048)--(2.2000,0.4481)--(2.2500,0.3974)--(2.3000,0.3521)--(2.3500,0.3117)--(2.4000,0.2757)--(2.4500,0.2437)--(2.5000,0.2152)--(2.5500,0.1900)--(2.6000,0.1675)--(2.6500,0.1476)--(2.7000,0.1300)--(2.7500,0.1144)--(2.8000,0.1005)--(2.8500,0.0883)--(2.9000,0.0775)--(2.9500,0.0679)--(3.0000,0.0595)--(3.0500,0.0520)--(3.1000,0.0455)--(3.1500,0.0397)--(3.2000,0.0346)--(3.2500,0.0301)--(3.3000,0.0261)--(3.3500,0.0226)--(3.4000,0.0196)--(3.4500,0.0169)--(3.5000,0.0146)--(3.5500,0.0125)--(3.6000,0.0108)--(3.6500,0.0092)--(3.7000,0.0078)--(3.7500,0.0066)--(3.8000,0.0056)--(3.8500,0.0047)--(3.9000,0.0039)--(3.9500,0.0033)--(4.0000,0.0027)--(4.0500,0.0022)--(4.1000,0.0018)--(4.1500,0.0014)--(4.2000,0.0011)--(4.2500,0.0008)--(4.3000,0.0006)--(4.3500,0.0004)--(4.4000,0.0002)--(4.4500,0.0001)--(4.5000,0.0000)--(4.5500,-0.0001)--(4.6000,-0.0002)--(4.6500,-0.0002)--(4.7000,-0.0003)--(4.7500,-0.0003)--(4.8000,-0.0003)--(4.8500,-0.0003)--(4.9000,-0.0004)--(4.9500,-0.0004)--(5.0000,-0.0004)--(5.0500,-0.0004)--(5.1000,-0.0004)--(5.1500,-0.0003)--(5.2000,-0.0003)--(5.2500,-0.0003)--(5.3000,-0.0003)--(5.3500,-0.0003)--(5.4000,-0.0003)--(5.4500,-0.0003)--(5.5000,-0.0003)--(5.5500,-0.0003)--(5.6000,-0.0002)--(5.6500,-0.0002)--(5.7000,-0.0002)--(5.7500,-0.0002)--(5.8000,-0.0002)--(5.8500,-0.0002)--(5.9000,-0.0002)--(5.9500,-0.0002)--(6.0000,-0.0001)--(6.0500,-0.0001)--(6.1000,-0.0001)--(6.1500,-0.0001)--(6.2000,-0.0001)--(6.2500,-0.0001)--(6.3000,-0.0001)--(6.3500,-0.0001)--(6.4000,-0.0001)--(6.4500,-0.0001)--(6.5000,-0.0001)--(6.5500,-0.0001)--(6.6000,-0.0001)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0000)--(6.8000,-0.0000)--(6.8500,-0.0000)--(6.9000,-0.0000)--(6.9500,-0.0000)--(7.0000,-0.0000);

\draw[thick]  (-7.0000,-0.0002)--(-7.0000,-0.0002)--(-6.9500,-0.0002)--(-6.9000,-0.0002)--(-6.8500,-0.0003)--(-6.8000,-0.0003)--(-6.7500,-0.0003)--(-6.7000,-0.0003)--(-6.6500,-0.0004)--(-6.6000,-0.0004)--(-6.5500,-0.0005)--(-6.5000,-0.0005)--(-6.4500,-0.0006)--(-6.4000,-0.0006)--(-6.3500,-0.0007)--(-6.3000,-0.0007)--(-6.2500,-0.0008)--(-6.2000,-0.0009)--(-6.1500,-0.0010)--(-6.1000,-0.0011)--(-6.0500,-0.0012)--(-6.0000,-0.0013)--(-5.9500,-0.0015)--(-5.9000,-0.0016)--(-5.8500,-0.0018)--(-5.8000,-0.0020)--(-5.7500,-0.0021)--(-5.7000,-0.0024)--(-5.6500,-0.0026)--(-5.6000,-0.0029)--(-5.5500,-0.0032)--(-5.5000,-0.0035)--(-5.4500,-0.0038)--(-5.4000,-0.0042)--(-5.3500,-0.0046)--(-5.3000,-0.0051)--(-5.2500,-0.0056)--(-5.2000,-0.0062)--(-5.1500,-0.0068)--(-5.1000,-0.0075)--(-5.0500,-0.0082)--(-5.0000,-0.0091)--(-4.9500,-0.0100)--(-4.9000,-0.0110)--(-4.8500,-0.0121)--(-4.8000,-0.0133)--(-4.7500,-0.0147)--(-4.7000,-0.0161)--(-4.6500,-0.0178)--(-4.6000,-0.0196)--(-4.5500,-0.0215)--(-4.5000,-0.0237)--(-4.4500,-0.0261)--(-4.4000,-0.0287)--(-4.3500,-0.0316)--(-4.3000,-0.0348)--(-4.2500,-0.0382)--(-4.2000,-0.0421)--(-4.1500,-0.0463)--(-4.1000,-0.0510)--(-4.0500,-0.0561)--(-4.0000,-0.0617)--(-3.9500,-0.0679)--(-3.9000,-0.0747)--(-3.8500,-0.0822)--(-3.8000,-0.0904)--(-3.7500,-0.0995)--(-3.7000,-0.1094)--(-3.6500,-0.1204)--(-3.6000,-0.1324)--(-3.5500,-0.1457)--(-3.5000,-0.1602)--(-3.4500,-0.1762)--(-3.4000,-0.1937)--(-3.3500,-0.2130)--(-3.3000,-0.2342)--(-3.2500,-0.2574)--(-3.2000,-0.2829)--(-3.1500,-0.3108)--(-3.1000,-0.3414)--(-3.0500,-0.3749)--(-3.0000,-0.4115)--(-2.9500,-0.4515)--(-2.9000,-0.4951)--(-2.8500,-0.5426)--(-2.8000,-0.5942)--(-2.7500,-0.6501)--(-2.7000,-0.7105)--(-2.6500,-0.7755)--(-2.6000,-0.8452)--(-2.5500,-0.9194)--(-2.5000,-0.9980)--(-2.4500,-1.0806)--(-2.4000,-1.1666)--(-2.3500,-1.2551)--(-2.3000,-1.3450)--(-2.2500,-1.4348)--(-2.2000,-1.5226)--(-2.1500,-1.6065)--(-2.1000,-1.6839)--(-2.0500,-1.7527)--(-2.0000,-1.8101)--(-1.9500,-1.8542)--(-1.9000,-1.8830)--(-1.8500,-1.8954)--(-1.8000,-1.8906)--(-1.7500,-1.8690)--(-1.7000,-1.8315)--(-1.6500,-1.7796)--(-1.6000,-1.7154)--(-1.5500,-1.6413)--(-1.5000,-1.5596)--(-1.4500,-1.4728)--(-1.4000,-1.3831)--(-1.3500,-1.2923)--(-1.3000,-1.2022)--(-1.2500,-1.1141)--(-1.2000,-1.0288)--(-1.1500,-0.9472)--(-1.1000,-0.8696)--(-1.0500,-0.7965)--(-1.0000,-0.7277)--(-0.9500,-0.6635)--(-0.9000,-0.6035)--(-0.8500,-0.5478)--(-0.8000,-0.4960)--(-0.7500,-0.4479)--(-0.7000,-0.4032)--(-0.6500,-0.3617)--(-0.6000,-0.3230)--(-0.5500,-0.2869)--(-0.5000,-0.2531)--(-0.4500,-0.2213)--(-0.4000,-0.1913)--(-0.3500,-0.1628)--(-0.3000,-0.1355)--(-0.2500,-0.1092)--(-0.2000,-0.0837)--(-0.1500,-0.0587)--(-0.1000,-0.0340)--(-0.0500,-0.0093)--(0.0000,0.0156)--(0.0500,0.0409)--(0.1000,0.0670)--(0.1500,0.0941)--(0.2000,0.1225)--(0.2500,0.1524)--(0.3000,0.1843)--(0.3500,0.2183)--(0.4000,0.2549)--(0.4500,0.2944)--(0.5000,0.3373)--(0.5500,0.3838)--(0.6000,0.4345)--(0.6500,0.4898)--(0.7000,0.5501)--(0.7500,0.6159)--(0.8000,0.6876)--(0.8500,0.7654)--(0.9000,0.8497)--(0.9500,0.9406)--(1.0000,1.0381)--(1.0500,1.1417)--(1.1000,1.2508)--(1.1500,1.3644)--(1.2000,1.4807)--(1.2500,1.5976)--(1.3000,1.7123)--(1.3500,1.8214)--(1.4000,1.9210)--(1.4500,2.0071)--(1.5000,2.0758)--(1.5500,2.1235)--(1.6000,2.1478)--(1.6500,2.1473)--(1.7000,2.1220)--(1.7500,2.0733)--(1.8000,2.0040)--(1.8500,1.9176)--(1.9000,1.8179)--(1.9500,1.7091)--(2.0000,1.5950)--(2.0500,1.4790)--(2.1000,1.3638)--(2.1500,1.2517)--(2.2000,1.1442)--(2.2500,1.0425)--(2.3000,0.9471)--(2.3500,0.8585)--(2.4000,0.7767)--(2.4500,0.7015)--(2.5000,0.6329)--(2.5500,0.5703)--(2.6000,0.5134)--(2.6500,0.4619)--(2.7000,0.4153)--(2.7500,0.3732)--(2.8000,0.3352)--(2.8500,0.3010)--(2.9000,0.2702)--(2.9500,0.2425)--(3.0000,0.2176)--(3.0500,0.1952)--(3.1000,0.1751)--(3.1500,0.1570)--(3.2000,0.1408)--(3.2500,0.1262)--(3.3000,0.1131)--(3.3500,0.1014)--(3.4000,0.0908)--(3.4500,0.0814)--(3.5000,0.0729)--(3.5500,0.0653)--(3.6000,0.0585)--(3.6500,0.0524)--(3.7000,0.0469)--(3.7500,0.0420)--(3.8000,0.0376)--(3.8500,0.0337)--(3.9000,0.0302)--(3.9500,0.0270)--(4.0000,0.0242)--(4.0500,0.0216)--(4.1000,0.0193)--(4.1500,0.0173)--(4.2000,0.0155)--(4.2500,0.0138)--(4.3000,0.0124)--(4.3500,0.0111)--(4.4000,0.0099)--(4.4500,0.0088)--(4.5000,0.0079)--(4.5500,0.0071)--(4.6000,0.0063)--(4.6500,0.0056)--(4.7000,0.0050)--(4.7500,0.0045)--(4.8000,0.0040)--(4.8500,0.0036)--(4.9000,0.0032)--(4.9500,0.0028)--(5.0000,0.0025)--(5.0500,0.0023)--(5.1000,0.0020)--(5.1500,0.0018)--(5.2000,0.0016)--(5.2500,0.0014)--(5.3000,0.0013)--(5.3500,0.0011)--(5.4000,0.0010)--(5.4500,0.0009)--(5.5000,0.0008)--(5.5500,0.0007)--(5.6000,0.0006)--(5.6500,0.0006)--(5.7000,0.0005)--(5.7500,0.0004)--(5.8000,0.0004)--(5.8500,0.0004)--(5.9000,0.0003)--(5.9500,0.0003)--(6.0000,0.0002)--(6.0500,0.0002)--(6.1000,0.0002)--(6.1500,0.0002)--(6.2000,0.0002)--(6.2500,0.0001)--(6.3000,0.0001)--(6.3500,0.0001)--(6.4000,0.0001)--(6.4500,0.0001)--(6.5000,0.0001)--(6.5500,0.0001)--(6.6000,0.0001)--(6.6500,0.0000)--(6.7000,0.0000)--(6.7500,0.0000)--(6.8000,0.0000)--(6.8500,0.0000)--(6.9000,0.0000)--(6.9500,0.0000)--(7.0000,0.0000);

\draw (-7.0000,-0.0006)--(-7.0000,-0.0006)--(-6.9500,-0.0007)--(-6.9000,-0.0008)--(-6.8500,-0.0008)--(-6.8000,-0.0009)--(-6.7500,-0.0010)--(-6.7000,-0.0011)--(-6.6500,-0.0012)--(-6.6000,-0.0014)--(-6.5500,-0.0015)--(-6.5000,-0.0017)--(-6.4500,-0.0018)--(-6.4000,-0.0020)--(-6.3500,-0.0022)--(-6.3000,-0.0025)--(-6.2500,-0.0027)--(-6.2000,-0.0030)--(-6.1500,-0.0033)--(-6.1000,-0.0037)--(-6.0500,-0.0041)--(-6.0000,-0.0045)--(-5.9500,-0.0049)--(-5.9000,-0.0055)--(-5.8500,-0.0060)--(-5.8000,-0.0066)--(-5.7500,-0.0073)--(-5.7000,-0.0081)--(-5.6500,-0.0089)--(-5.6000,-0.0099)--(-5.5500,-0.0109)--(-5.5000,-0.0120)--(-5.4500,-0.0133)--(-5.4000,-0.0147)--(-5.3500,-0.0162)--(-5.3000,-0.0179)--(-5.2500,-0.0197)--(-5.2000,-0.0218)--(-5.1500,-0.0240)--(-5.1000,-0.0265)--(-5.0500,-0.0293)--(-5.0000,-0.0323)--(-4.9500,-0.0357)--(-4.9000,-0.0394)--(-4.8500,-0.0435)--(-4.8000,-0.0480)--(-4.7500,-0.0530)--(-4.7000,-0.0585)--(-4.6500,-0.0646)--(-4.6000,-0.0713)--(-4.5500,-0.0787)--(-4.5000,-0.0868)--(-4.4500,-0.0959)--(-4.4000,-0.1058)--(-4.3500,-0.1168)--(-4.3000,-0.1289)--(-4.2500,-0.1422)--(-4.2000,-0.1570)--(-4.1500,-0.1732)--(-4.1000,-0.1911)--(-4.0500,-0.2109)--(-4.0000,-0.2327)--(-3.9500,-0.2567)--(-3.9000,-0.2831)--(-3.8500,-0.3121)--(-3.8000,-0.3441)--(-3.7500,-0.3792)--(-3.7000,-0.4177)--(-3.6500,-0.4600)--(-3.6000,-0.5063)--(-3.5500,-0.5568)--(-3.5000,-0.6120)--(-3.4500,-0.6719)--(-3.4000,-0.7369)--(-3.3500,-0.8071)--(-3.3000,-0.8826)--(-3.2500,-0.9632)--(-3.2000,-1.0487)--(-3.1500,-1.1387)--(-3.1000,-1.2324)--(-3.0500,-1.3287)--(-3.0000,-1.4263)--(-2.9500,-1.5232)--(-2.9000,-1.6173)--(-2.8500,-1.7060)--(-2.8000,-1.7866)--(-2.7500,-1.8561)--(-2.7000,-1.9118)--(-2.6500,-1.9512)--(-2.6000,-1.9726)--(-2.5500,-1.9750)--(-2.5000,-1.9582)--(-2.4500,-1.9231)--(-2.4000,-1.8712)--(-2.3500,-1.8049)--(-2.3000,-1.7268)--(-2.2500,-1.6398)--(-2.2000,-1.5467)--(-2.1500,-1.4502)--(-2.1000,-1.3526)--(-2.0500,-1.2558)--(-2.0000,-1.1613)--(-1.9500,-1.0703)--(-1.9000,-0.9835)--(-1.8500,-0.9016)--(-1.8000,-0.8248)--(-1.7500,-0.7533)--(-1.7000,-0.6869)--(-1.6500,-0.6256)--(-1.6000,-0.5692)--(-1.5500,-0.5175)--(-1.5000,-0.4700)--(-1.4500,-0.4267)--(-1.4000,-0.3871)--(-1.3500,-0.3510)--(-1.3000,-0.3181)--(-1.2500,-0.2881)--(-1.2000,-0.2609)--(-1.1500,-0.2361)--(-1.1000,-0.2135)--(-1.0500,-0.1930)--(-1.0000,-0.1743)--(-0.9500,-0.1573)--(-0.9000,-0.1418)--(-0.8500,-0.1277)--(-0.8000,-0.1148)--(-0.7500,-0.1030)--(-0.7000,-0.0922)--(-0.6500,-0.0823)--(-0.6000,-0.0732)--(-0.5500,-0.0648)--(-0.5000,-0.0571)--(-0.4500,-0.0499)--(-0.4000,-0.0431)--(-0.3500,-0.0368)--(-0.3000,-0.0309)--(-0.2500,-0.0252)--(-0.2000,-0.0198)--(-0.1500,-0.0145)--(-0.1000,-0.0094)--(-0.0500,-0.0044)--(0.0000,0.0006)--(0.0500,0.0056)--(0.1000,0.0107)--(0.1500,0.0159)--(0.2000,0.0213)--(0.2500,0.0269)--(0.3000,0.0328)--(0.3500,0.0391)--(0.4000,0.0457)--(0.4500,0.0528)--(0.5000,0.0605)--(0.5500,0.0688)--(0.6000,0.0777)--(0.6500,0.0875)--(0.7000,0.0982)--(0.7500,0.1099)--(0.8000,0.1227)--(0.8500,0.1368)--(0.9000,0.1523)--(0.9500,0.1693)--(1.0000,0.1880)--(1.0500,0.2087)--(1.1000,0.2314)--(1.1500,0.2564)--(1.2000,0.2840)--(1.2500,0.3144)--(1.3000,0.3478)--(1.3500,0.3847)--(1.4000,0.4251)--(1.4500,0.4696)--(1.5000,0.5183)--(1.5500,0.5717)--(1.6000,0.6300)--(1.6500,0.6935)--(1.7000,0.7625)--(1.7500,0.8370)--(1.8000,0.9172)--(1.8500,1.0029)--(1.9000,1.0939)--(1.9500,1.1895)--(2.0000,1.2888)--(2.0500,1.3907)--(2.1000,1.4933)--(2.1500,1.5945)--(2.2000,1.6919)--(2.2500,1.7823)--(2.3000,1.8627)--(2.3500,1.9300)--(2.4000,1.9811)--(2.4500,2.0138)--(2.5000,2.0264)--(2.5500,2.0182)--(2.6000,1.9898)--(2.6500,1.9425)--(2.7000,1.8785)--(2.7500,1.8006)--(2.8000,1.7121)--(2.8500,1.6160)--(2.9000,1.5154)--(2.9500,1.4129)--(3.0000,1.3108)--(3.0500,1.2108)--(3.1000,1.1144)--(3.1500,1.0225)--(3.2000,0.9356)--(3.2500,0.8543)--(3.3000,0.7786)--(3.3500,0.7086)--(3.4000,0.6440)--(3.4500,0.5847)--(3.5000,0.5304)--(3.5500,0.4808)--(3.6000,0.4356)--(3.6500,0.3945)--(3.7000,0.3571)--(3.7500,0.3231)--(3.8000,0.2923)--(3.8500,0.2644)--(3.9000,0.2391)--(3.9500,0.2162)--(4.0000,0.1955)--(4.0500,0.1767)--(4.1000,0.1597)--(4.1500,0.1444)--(4.2000,0.1305)--(4.2500,0.1179)--(4.3000,0.1066)--(4.3500,0.0963)--(4.4000,0.0870)--(4.4500,0.0786)--(4.5000,0.0711)--(4.5500,0.0642)--(4.6000,0.0580)--(4.6500,0.0524)--(4.7000,0.0474)--(4.7500,0.0428)--(4.8000,0.0387)--(4.8500,0.0350)--(4.9000,0.0316)--(4.9500,0.0285)--(5.0000,0.0258)--(5.0500,0.0233)--(5.1000,0.0211)--(5.1500,0.0190)--(5.2000,0.0172)--(5.2500,0.0155)--(5.3000,0.0140)--(5.3500,0.0127)--(5.4000,0.0115)--(5.4500,0.0104)--(5.5000,0.0094)--(5.5500,0.0085)--(5.6000,0.0076)--(5.6500,0.0069)--(5.7000,0.0062)--(5.7500,0.0056)--(5.8000,0.0051)--(5.8500,0.0046)--(5.9000,0.0042)--(5.9500,0.0038)--(6.0000,0.0034)--(6.0500,0.0031)--(6.1000,0.0028)--(6.1500,0.0025)--(6.2000,0.0023)--(6.2500,0.0020)--(6.3000,0.0018)--(6.3500,0.0017)--(6.4000,0.0015)--(6.4500,0.0014)--(6.5000,0.0012)--(6.5500,0.0011)--(6.6000,0.0010)--(6.6500,0.0009)--(6.7000,0.0008)--(6.7500,0.0007)--(6.8000,0.0007)--(6.8500,0.0006)--(6.9000,0.0005)--(6.9500,0.0005)--(7.0000,0.0004);

\draw[dashed] (-7.0000,-0.0041)--(-7.0000,-0.0041)--(-6.9500,-0.0045)--(-6.9000,-0.0050)--(-6.8500,-0.0055)--(-6.8000,-0.0061)--(-6.7500,-0.0067)--(-6.7000,-0.0074)--(-6.6500,-0.0082)--(-6.6000,-0.0091)--(-6.5500,-0.0100)--(-6.5000,-0.0111)--(-6.4500,-0.0122)--(-6.4000,-0.0135)--(-6.3500,-0.0149)--(-6.3000,-0.0165)--(-6.2500,-0.0182)--(-6.2000,-0.0201)--(-6.1500,-0.0223)--(-6.1000,-0.0246)--(-6.0500,-0.0272)--(-6.0000,-0.0300)--(-5.9500,-0.0332)--(-5.9000,-0.0367)--(-5.8500,-0.0405)--(-5.8000,-0.0448)--(-5.7500,-0.0495)--(-5.7000,-0.0547)--(-5.6500,-0.0604)--(-5.6000,-0.0667)--(-5.5500,-0.0737)--(-5.5000,-0.0815)--(-5.4500,-0.0900)--(-5.4000,-0.0995)--(-5.3500,-0.1099)--(-5.3000,-0.1214)--(-5.2500,-0.1341)--(-5.2000,-0.1482)--(-5.1500,-0.1637)--(-5.1000,-0.1808)--(-5.0500,-0.1997)--(-5.0000,-0.2205)--(-4.9500,-0.2435)--(-4.9000,-0.2688)--(-4.8500,-0.2968)--(-4.8000,-0.3275)--(-4.7500,-0.3614)--(-4.7000,-0.3986)--(-4.6500,-0.4395)--(-4.6000,-0.4843)--(-4.5500,-0.5334)--(-4.5000,-0.5870)--(-4.4500,-0.6455)--(-4.4000,-0.7090)--(-4.3500,-0.7779)--(-4.3000,-0.8521)--(-4.2500,-0.9317)--(-4.2000,-1.0166)--(-4.1500,-1.1063)--(-4.1000,-1.2002)--(-4.0500,-1.2974)--(-4.0000,-1.3966)--(-3.9500,-1.4961)--(-3.9000,-1.5937)--(-3.8500,-1.6869)--(-3.8000,-1.7729)--(-3.7500,-1.8487)--(-3.7000,-1.9114)--(-3.6500,-1.9583)--(-3.6000,-1.9872)--(-3.5500,-1.9967)--(-3.5000,-1.9864)--(-3.4500,-1.9568)--(-3.4000,-1.9093)--(-3.3500,-1.8461)--(-3.3000,-1.7699)--(-3.2500,-1.6835)--(-3.2000,-1.5901)--(-3.1500,-1.4924)--(-3.1000,-1.3929)--(-3.0500,-1.2938)--(-3.0000,-1.1967)--(-2.9500,-1.1029)--(-2.9000,-1.0133)--(-2.8500,-0.9287)--(-2.8000,-0.8493)--(-2.7500,-0.7752)--(-2.7000,-0.7066)--(-2.6500,-0.6432)--(-2.6000,-0.5849)--(-2.5500,-0.5315)--(-2.5000,-0.4825)--(-2.4500,-0.4379)--(-2.4000,-0.3971)--(-2.3500,-0.3600)--(-2.3000,-0.3263)--(-2.2500,-0.2957)--(-2.2000,-0.2678)--(-2.1500,-0.2426)--(-2.1000,-0.2197)--(-2.0500,-0.1989)--(-2.0000,-0.1801)--(-1.9500,-0.1630)--(-1.9000,-0.1475)--(-1.8500,-0.1335)--(-1.8000,-0.1209)--(-1.7500,-0.1094)--(-1.7000,-0.0990)--(-1.6500,-0.0896)--(-1.6000,-0.0810)--(-1.5500,-0.0733)--(-1.5000,-0.0663)--(-1.4500,-0.0600)--(-1.4000,-0.0543)--(-1.3500,-0.0491)--(-1.3000,-0.0444)--(-1.2500,-0.0401)--(-1.2000,-0.0362)--(-1.1500,-0.0327)--(-1.1000,-0.0296)--(-1.0500,-0.0267)--(-1.0000,-0.0241)--(-0.9500,-0.0217)--(-0.9000,-0.0195)--(-0.8500,-0.0176)--(-0.8000,-0.0158)--(-0.7500,-0.0141)--(-0.7000,-0.0126)--(-0.6500,-0.0113)--(-0.6000,-0.0100)--(-0.5500,-0.0089)--(-0.5000,-0.0078)--(-0.4500,-0.0068)--(-0.4000,-0.0059)--(-0.3500,-0.0050)--(-0.3000,-0.0042)--(-0.2500,-0.0035)--(-0.2000,-0.0027)--(-0.1500,-0.0020)--(-0.1000,-0.0013)--(-0.0500,-0.0007)--(0.0000,0.0000)--(0.0500,0.0007)--(0.1000,0.0014)--(0.1500,0.0020)--(0.2000,0.0028)--(0.2500,0.0035)--(0.3000,0.0043)--(0.3500,0.0051)--(0.4000,0.0059)--(0.4500,0.0069)--(0.5000,0.0079)--(0.5500,0.0089)--(0.6000,0.0101)--(0.6500,0.0114)--(0.7000,0.0127)--(0.7500,0.0143)--(0.8000,0.0159)--(0.8500,0.0177)--(0.9000,0.0197)--(0.9500,0.0219)--(1.0000,0.0243)--(1.0500,0.0270)--(1.1000,0.0299)--(1.1500,0.0331)--(1.2000,0.0366)--(1.2500,0.0406)--(1.3000,0.0449)--(1.3500,0.0497)--(1.4000,0.0550)--(1.4500,0.0608)--(1.5000,0.0672)--(1.5500,0.0743)--(1.6000,0.0822)--(1.6500,0.0909)--(1.7000,0.1004)--(1.7500,0.1110)--(1.8000,0.1227)--(1.8500,0.1356)--(1.9000,0.1499)--(1.9500,0.1657)--(2.0000,0.1831)--(2.0500,0.2023)--(2.1000,0.2235)--(2.1500,0.2469)--(2.2000,0.2727)--(2.2500,0.3011)--(2.3000,0.3324)--(2.3500,0.3668)--(2.4000,0.4047)--(2.4500,0.4464)--(2.5000,0.4920)--(2.5500,0.5420)--(2.6000,0.5967)--(2.6500,0.6562)--(2.7000,0.7210)--(2.7500,0.7911)--(2.8000,0.8666)--(2.8500,0.9476)--(2.9000,1.0337)--(2.9500,1.1248)--(3.0000,1.2199)--(3.0500,1.3182)--(3.1000,1.4183)--(3.1500,1.5182)--(3.2000,1.6159)--(3.2500,1.7087)--(3.3000,1.7936)--(3.3500,1.8677)--(3.4000,1.9280)--(3.4500,1.9719)--(3.5000,1.9972)--(3.5500,2.0029)--(3.6000,1.9886)--(3.6500,1.9549)--(3.7000,1.9036)--(3.7500,1.8370)--(3.8000,1.7578)--(3.8500,1.6690)--(3.9000,1.5738)--(3.9500,1.4748)--(4.0000,1.3746)--(4.0500,1.2751)--(4.1000,1.1780)--(4.1500,1.0846)--(4.2000,0.9956)--(4.2500,0.9116)--(4.3000,0.8330)--(4.3500,0.7599)--(4.4000,0.6921)--(4.4500,0.6297)--(4.5000,0.5723)--(4.5500,0.5197)--(4.6000,0.4716)--(4.6500,0.4278)--(4.7000,0.3878)--(4.7500,0.3515)--(4.8000,0.3184)--(4.8500,0.2884)--(4.9000,0.2611)--(4.9500,0.2364)--(5.0000,0.2140)--(5.0500,0.1937)--(5.1000,0.1753)--(5.1500,0.1587)--(5.2000,0.1436)--(5.2500,0.1299)--(5.3000,0.1176)--(5.3500,0.1064)--(5.4000,0.0963)--(5.4500,0.0871)--(5.5000,0.0788)--(5.5500,0.0713)--(5.6000,0.0645)--(5.6500,0.0584)--(5.7000,0.0528)--(5.7500,0.0478)--(5.8000,0.0432)--(5.8500,0.0391)--(5.9000,0.0354)--(5.9500,0.0320)--(6.0000,0.0290)--(6.0500,0.0262)--(6.1000,0.0237)--(6.1500,0.0214)--(6.2000,0.0194)--(6.2500,0.0175)--(6.3000,0.0159)--(6.3500,0.0144)--(6.4000,0.0130)--(6.4500,0.0118)--(6.5000,0.0106)--(6.5500,0.0096)--(6.6000,0.0087)--(6.6500,0.0079)--(6.7000,0.0071)--(6.7500,0.0064)--(6.8000,0.0058)--(6.8500,0.0053)--(6.9000,0.0048)--(6.9500,0.0043)--(7.0000,0.0039);

\draw[thick] (-7.0000,-0.0107)--(-7.0000,-0.0107)--(-6.9500,-0.0119)--(-6.9000,-0.0131)--(-6.8500,-0.0145)--(-6.8000,-0.0160)--(-6.7500,-0.0177)--(-6.7000,-0.0195)--(-6.6500,-0.0216)--(-6.6000,-0.0239)--(-6.5500,-0.0264)--(-6.5000,-0.0291)--(-6.4500,-0.0322)--(-6.4000,-0.0356)--(-6.3500,-0.0393)--(-6.3000,-0.0435)--(-6.2500,-0.0480)--(-6.2000,-0.0531)--(-6.1500,-0.0587)--(-6.1000,-0.0648)--(-6.0500,-0.0716)--(-6.0000,-0.0792)--(-5.9500,-0.0875)--(-5.9000,-0.0967)--(-5.8500,-0.1068)--(-5.8000,-0.1180)--(-5.7500,-0.1304)--(-5.7000,-0.1440)--(-5.6500,-0.1591)--(-5.6000,-0.1758)--(-5.5500,-0.1942)--(-5.5000,-0.2145)--(-5.4500,-0.2369)--(-5.4000,-0.2616)--(-5.3500,-0.2888)--(-5.3000,-0.3188)--(-5.2500,-0.3518)--(-5.2000,-0.3881)--(-5.1500,-0.4280)--(-5.1000,-0.4718)--(-5.0500,-0.5197)--(-5.0000,-0.5722)--(-4.9500,-0.6294)--(-4.9000,-0.6916)--(-4.8500,-0.7591)--(-4.8000,-0.8320)--(-4.7500,-0.9103)--(-4.7000,-0.9940)--(-4.6500,-1.0826)--(-4.6000,-1.1756)--(-4.5500,-1.2723)--(-4.5000,-1.3713)--(-4.4500,-1.4711)--(-4.4000,-1.5696)--(-4.3500,-1.6644)--(-4.3000,-1.7528)--(-4.2500,-1.8318)--(-4.2000,-1.8983)--(-4.1500,-1.9497)--(-4.1000,-1.9835)--(-4.0500,-1.9982)--(-4.0000,-1.9930)--(-3.9500,-1.9683)--(-3.9000,-1.9251)--(-3.8500,-1.8655)--(-3.8000,-1.7922)--(-3.7500,-1.7079)--(-3.7000,-1.6158)--(-3.6500,-1.5188)--(-3.6000,-1.4193)--(-3.5500,-1.3197)--(-3.5000,-1.2217)--(-3.4500,-1.1268)--(-3.4000,-1.0360)--(-3.3500,-0.9499)--(-3.3000,-0.8690)--(-3.2500,-0.7935)--(-3.2000,-0.7235)--(-3.1500,-0.6587)--(-3.1000,-0.5991)--(-3.0500,-0.5444)--(-3.0000,-0.4943)--(-2.9500,-0.4485)--(-2.9000,-0.4068)--(-2.8500,-0.3688)--(-2.8000,-0.3343)--(-2.7500,-0.3029)--(-2.7000,-0.2743)--(-2.6500,-0.2485)--(-2.6000,-0.2250)--(-2.5500,-0.2037)--(-2.5000,-0.1844)--(-2.4500,-0.1669)--(-2.4000,-0.1511)--(-2.3500,-0.1368)--(-2.3000,-0.1238)--(-2.2500,-0.1120)--(-2.2000,-0.1014)--(-2.1500,-0.0918)--(-2.1000,-0.0830)--(-2.0500,-0.0751)--(-2.0000,-0.0680)--(-1.9500,-0.0615)--(-1.9000,-0.0557)--(-1.8500,-0.0504)--(-1.8000,-0.0456)--(-1.7500,-0.0412)--(-1.7000,-0.0373)--(-1.6500,-0.0338)--(-1.6000,-0.0305)--(-1.5500,-0.0276)--(-1.5000,-0.0250)--(-1.4500,-0.0226)--(-1.4000,-0.0204)--(-1.3500,-0.0185)--(-1.3000,-0.0167)--(-1.2500,-0.0151)--(-1.2000,-0.0136)--(-1.1500,-0.0123)--(-1.1000,-0.0111)--(-1.0500,-0.0100)--(-1.0000,-0.0090)--(-0.9500,-0.0082)--(-0.9000,-0.0073)--(-0.8500,-0.0066)--(-0.8000,-0.0059)--(-0.7500,-0.0053)--(-0.7000,-0.0048)--(-0.6500,-0.0042)--(-0.6000,-0.0038)--(-0.5500,-0.0033)--(-0.5000,-0.0029)--(-0.4500,-0.0026)--(-0.4000,-0.0022)--(-0.3500,-0.0019)--(-0.3000,-0.0016)--(-0.2500,-0.0013)--(-0.2000,-0.0010)--(-0.1500,-0.0008)--(-0.1000,-0.0005)--(-0.0500,-0.0002)--(0.0000,0.0000)--(0.0500,0.0003)--(0.1000,0.0005)--(0.1500,0.0008)--(0.2000,0.0010)--(0.2500,0.0013)--(0.3000,0.0016)--(0.3500,0.0019)--(0.4000,0.0022)--(0.4500,0.0026)--(0.5000,0.0029)--(0.5500,0.0033)--(0.6000,0.0038)--(0.6500,0.0043)--(0.7000,0.0048)--(0.7500,0.0053)--(0.8000,0.0059)--(0.8500,0.0066)--(0.9000,0.0074)--(0.9500,0.0082)--(1.0000,0.0091)--(1.0500,0.0101)--(1.1000,0.0112)--(1.1500,0.0124)--(1.2000,0.0137)--(1.2500,0.0152)--(1.3000,0.0168)--(1.3500,0.0186)--(1.4000,0.0205)--(1.4500,0.0227)--(1.5000,0.0251)--(1.5500,0.0278)--(1.6000,0.0307)--(1.6500,0.0339)--(1.7000,0.0375)--(1.7500,0.0415)--(1.8000,0.0458)--(1.8500,0.0507)--(1.9000,0.0560)--(1.9500,0.0619)--(2.0000,0.0684)--(2.0500,0.0756)--(2.1000,0.0836)--(2.1500,0.0924)--(2.2000,0.1021)--(2.2500,0.1128)--(2.3000,0.1247)--(2.3500,0.1378)--(2.4000,0.1522)--(2.4500,0.1682)--(2.5000,0.1858)--(2.5500,0.2053)--(2.6000,0.2267)--(2.6500,0.2504)--(2.7000,0.2765)--(2.7500,0.3053)--(2.8000,0.3370)--(2.8500,0.3719)--(2.9000,0.4102)--(2.9500,0.4523)--(3.0000,0.4985)--(3.0500,0.5491)--(3.1000,0.6043)--(3.1500,0.6644)--(3.2000,0.7298)--(3.2500,0.8005)--(3.3000,0.8766)--(3.3500,0.9581)--(3.4000,1.0448)--(3.4500,1.1363)--(3.5000,1.2317)--(3.5500,1.3302)--(3.6000,1.4301)--(3.6500,1.5297)--(3.7000,1.6267)--(3.7500,1.7184)--(3.8000,1.8019)--(3.8500,1.8743)--(3.9000,1.9325)--(3.9500,1.9740)--(4.0000,1.9969)--(4.0500,2.0001)--(4.1000,1.9834)--(4.1500,1.9476)--(4.2000,1.8944)--(4.2500,1.8262)--(4.3000,1.7459)--(4.3500,1.6564)--(4.4000,1.5608)--(4.4500,1.4618)--(4.5000,1.3618)--(4.5500,1.2627)--(4.6000,1.1662)--(4.6500,1.0734)--(4.7000,0.9851)--(4.7500,0.9019)--(4.8000,0.8240)--(4.8500,0.7516)--(4.9000,0.6846)--(4.9500,0.6228)--(5.0000,0.5661)--(5.0500,0.5141)--(5.1000,0.4665)--(5.1500,0.4232)--(5.2000,0.3837)--(5.2500,0.3477)--(5.3000,0.3150)--(5.3500,0.2854)--(5.4000,0.2584)--(5.4500,0.2340)--(5.5000,0.2118)--(5.5500,0.1918)--(5.6000,0.1736)--(5.6500,0.1571)--(5.7000,0.1422)--(5.7500,0.1287)--(5.8000,0.1164)--(5.8500,0.1054)--(5.9000,0.0954)--(5.9500,0.0863)--(6.0000,0.0781)--(6.0500,0.0706)--(6.1000,0.0639)--(6.1500,0.0578)--(6.2000,0.0523)--(6.2500,0.0474)--(6.3000,0.0428)--(6.3500,0.0388)--(6.4000,0.0351)--(6.4500,0.0317)--(6.5000,0.0287)--(6.5500,0.0260)--(6.6000,0.0235)--(6.6500,0.0213)--(6.7000,0.0192)--(6.7500,0.0174)--(6.8000,0.0158)--(6.8500,0.0143)--(6.9000,0.0129)--(6.9500,0.0117)--(7.0000,0.0106);
\end{tikzpicture}
\begin{tikzpicture}[xscale=.7,yscale=2]

\draw[->] (-5,0)--(5,0);

\draw[->] (0,-1.9)--(0,1.3);

\draw (4.9,.1) node{$x$};
\draw (-0.2,1.3) node{$t$};

\clip (-5,-1.9) rectangle (5,1.1);
\draw (3,-.1)--(3,.1); \draw (3,-.2) node{$3$};
\draw (-.2,1)--(.2,1);\draw (.5,1) node{$1$};

\draw (-3,1)  node{$\beta_2=2, \beta_3=0 $};

\draw (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0001)--(-6.7000,-0.0002)--(-6.6500,-0.0002)--(-6.6000,-0.0002)--(-6.5500,-0.0002)--(-6.5000,-0.0002)--(-6.4500,-0.0002)--(-6.4000,-0.0003)--(-6.3500,-0.0003)--(-6.3000,-0.0003)--(-6.2500,-0.0003)--(-6.2000,-0.0004)--(-6.1500,-0.0004)--(-6.1000,-0.0005)--(-6.0500,-0.0005)--(-6.0000,-0.0005)--(-5.9500,-0.0006)--(-5.9000,-0.0006)--(-5.8500,-0.0007)--(-5.8000,-0.0008)--(-5.7500,-0.0009)--(-5.7000,-0.0009)--(-5.6500,-0.0010)--(-5.6000,-0.0011)--(-5.5500,-0.0012)--(-5.5000,-0.0013)--(-5.4500,-0.0015)--(-5.4000,-0.0016)--(-5.3500,-0.0017)--(-5.3000,-0.0019)--(-5.2500,-0.0021)--(-5.2000,-0.0023)--(-5.1500,-0.0025)--(-5.1000,-0.0027)--(-5.0500,-0.0030)--(-5.0000,-0.0033)--(-4.9500,-0.0036)--(-4.9000,-0.0039)--(-4.8500,-0.0043)--(-4.8000,-0.0047)--(-4.7500,-0.0051)--(-4.7000,-0.0056)--(-4.6500,-0.0061)--(-4.6000,-0.0066)--(-4.5500,-0.0072)--(-4.5000,-0.0079)--(-4.4500,-0.0086)--(-4.4000,-0.0094)--(-4.3500,-0.0103)--(-4.3000,-0.0112)--(-4.2500,-0.0122)--(-4.2000,-0.0133)--(-4.1500,-0.0145)--(-4.1000,-0.0158)--(-4.0500,-0.0172)--(-4.0000,-0.0188)--(-3.9500,-0.0205)--(-3.9000,-0.0223)--(-3.8500,-0.0243)--(-3.8000,-0.0264)--(-3.7500,-0.0288)--(-3.7000,-0.0313)--(-3.6500,-0.0340)--(-3.6000,-0.0370)--(-3.5500,-0.0403)--(-3.5000,-0.0438)--(-3.4500,-0.0475)--(-3.4000,-0.0517)--(-3.3500,-0.0561)--(-3.3000,-0.0609)--(-3.2500,-0.0661)--(-3.2000,-0.0717)--(-3.1500,-0.0777)--(-3.1000,-0.0843)--(-3.0500,-0.0913)--(-3.0000,-0.0989)--(-2.9500,-0.1071)--(-2.9000,-0.1158)--(-2.8500,-0.1253)--(-2.8000,-0.1354)--(-2.7500,-0.1462)--(-2.7000,-0.1578)--(-2.6500,-0.1701)--(-2.6000,-0.1833)--(-2.5500,-0.1973)--(-2.5000,-0.2122)--(-2.4500,-0.2278)--(-2.4000,-0.2444)--(-2.3500,-0.2617)--(-2.3000,-0.2798)--(-2.2500,-0.2985)--(-2.2000,-0.3178)--(-2.1500,-0.3375)--(-2.1000,-0.3573)--(-2.0500,-0.3771)--(-2.0000,-0.3965)--(-1.9500,-0.4151)--(-1.9000,-0.4324)--(-1.8500,-0.4478)--(-1.8000,-0.4610)--(-1.7500,-0.4711)--(-1.7000,-0.4776)--(-1.6500,-0.4800)--(-1.6000,-0.4778)--(-1.5500,-0.4707)--(-1.5000,-0.4585)--(-1.4500,-0.4414)--(-1.4000,-0.4197)--(-1.3500,-0.3940)--(-1.3000,-0.3650)--(-1.2500,-0.3335)--(-1.2000,-0.3006)--(-1.1500,-0.2670)--(-1.1000,-0.2336)--(-1.0500,-0.2010)--(-1.0000,-0.1700)--(-0.9500,-0.1408)--(-0.9000,-0.1138)--(-0.8500,-0.0892)--(-0.8000,-0.0669)--(-0.7500,-0.0469)--(-0.7000,-0.0292)--(-0.6500,-0.0136)--(-0.6000,-0.0000)--(-0.5500,0.0117)--(-0.5000,0.0218)--(-0.4500,0.0305)--(-0.4000,0.0378)--(-0.3500,0.0438)--(-0.3000,0.0489)--(-0.2500,0.0529)--(-0.2000,0.0561)--(-0.1500,0.0585)--(-0.1000,0.0602)--(-0.0500,0.0612)--(0.0000,0.0615)--(0.0500,0.0612)--(0.1000,0.0602)--(0.1500,0.0585)--(0.2000,0.0561)--(0.2500,0.0529)--(0.3000,0.0489)--(0.3500,0.0438)--(0.4000,0.0378)--(0.4500,0.0305)--(0.5000,0.0218)--(0.5500,0.0117)--(0.6000,-0.0000)--(0.6500,-0.0136)--(0.7000,-0.0292)--(0.7500,-0.0469)--(0.8000,-0.0669)--(0.8500,-0.0892)--(0.9000,-0.1138)--(0.9500,-0.1408)--(1.0000,-0.1700)--(1.0500,-0.2010)--(1.1000,-0.2336)--(1.1500,-0.2670)--(1.2000,-0.3006)--(1.2500,-0.3335)--(1.3000,-0.3650)--(1.3500,-0.3940)--(1.4000,-0.4197)--(1.4500,-0.4414)--(1.5000,-0.4585)--(1.5500,-0.4707)--(1.6000,-0.4778)--(1.6500,-0.4800)--(1.7000,-0.4776)--(1.7500,-0.4711)--(1.8000,-0.4610)--(1.8500,-0.4478)--(1.9000,-0.4324)--(1.9500,-0.4151)--(2.0000,-0.3965)--(2.0500,-0.3771)--(2.1000,-0.3573)--(2.1500,-0.3375)--(2.2000,-0.3178)--(2.2500,-0.2985)--(2.3000,-0.2798)--(2.3500,-0.2617)--(2.4000,-0.2444)--(2.4500,-0.2278)--(2.5000,-0.2122)--(2.5500,-0.1973)--(2.6000,-0.1833)--(2.6500,-0.1701)--(2.7000,-0.1578)--(2.7500,-0.1462)--(2.8000,-0.1354)--(2.8500,-0.1253)--(2.9000,-0.1158)--(2.9500,-0.1071)--(3.0000,-0.0989)--(3.0500,-0.0913)--(3.1000,-0.0843)--(3.1500,-0.0777)--(3.2000,-0.0717)--(3.2500,-0.0661)--(3.3000,-0.0609)--(3.3500,-0.0561)--(3.4000,-0.0517)--(3.4500,-0.0475)--(3.5000,-0.0438)--(3.5500,-0.0403)--(3.6000,-0.0370)--(3.6500,-0.0340)--(3.7000,-0.0313)--(3.7500,-0.0288)--(3.8000,-0.0264)--(3.8500,-0.0243)--(3.9000,-0.0223)--(3.9500,-0.0205)--(4.0000,-0.0188)--(4.0500,-0.0172)--(4.1000,-0.0158)--(4.1500,-0.0145)--(4.2000,-0.0133)--(4.2500,-0.0122)--(4.3000,-0.0112)--(4.3500,-0.0103)--(4.4000,-0.0094)--(4.4500,-0.0086)--(4.5000,-0.0079)--(4.5500,-0.0072)--(4.6000,-0.0066)--(4.6500,-0.0061)--(4.7000,-0.0056)--(4.7500,-0.0051)--(4.8000,-0.0047)--(4.8500,-0.0043)--(4.9000,-0.0039)--(4.9500,-0.0036)--(5.0000,-0.0033)--(5.0500,-0.0030)--(5.1000,-0.0027)--(5.1500,-0.0025)--(5.2000,-0.0023)--(5.2500,-0.0021)--(5.3000,-0.0019)--(5.3500,-0.0017)--(5.4000,-0.0016)--(5.4500,-0.0015)--(5.5000,-0.0013)--(5.5500,-0.0012)--(5.6000,-0.0011)--(5.6500,-0.0010)--(5.7000,-0.0009)--(5.7500,-0.0009)--(5.8000,-0.0008)--(5.8500,-0.0007)--(5.9000,-0.0006)--(5.9500,-0.0006)--(6.0000,-0.0005)--(6.0500,-0.0005)--(6.1000,-0.0005)--(6.1500,-0.0004)--(6.2000,-0.0004)--(6.2500,-0.0003)--(6.3000,-0.0003)--(6.3500,-0.0003)--(6.4000,-0.0003)--(6.4500,-0.0002)--(6.5000,-0.0002)--(6.5500,-0.0002)--(6.6000,-0.0002)--(6.6500,-0.0002)--(6.7000,-0.0002)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\draw[blue] (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0001)--(-6.7000,-0.0001)--(-6.6500,-0.0001)--(-6.6000,-0.0001)--(-6.5500,-0.0001)--(-6.5000,-0.0001)--(-6.4500,-0.0002)--(-6.4000,-0.0002)--(-6.3500,-0.0002)--(-6.3000,-0.0002)--(-6.2500,-0.0002)--(-6.2000,-0.0003)--(-6.1500,-0.0003)--(-6.1000,-0.0003)--(-6.0500,-0.0004)--(-6.0000,-0.0004)--(-5.9500,-0.0004)--(-5.9000,-0.0005)--(-5.8500,-0.0005)--(-5.8000,-0.0006)--(-5.7500,-0.0006)--(-5.7000,-0.0007)--(-5.6500,-0.0008)--(-5.6000,-0.0009)--(-5.5500,-0.0010)--(-5.5000,-0.0011)--(-5.4500,-0.0012)--(-5.4000,-0.0013)--(-5.3500,-0.0014)--(-5.3000,-0.0016)--(-5.2500,-0.0018)--(-5.2000,-0.0019)--(-5.1500,-0.0022)--(-5.1000,-0.0024)--(-5.0500,-0.0026)--(-5.0000,-0.0029)--(-4.9500,-0.0032)--(-4.9000,-0.0035)--(-4.8500,-0.0039)--(-4.8000,-0.0043)--(-4.7500,-0.0048)--(-4.7000,-0.0053)--(-4.6500,-0.0059)--(-4.6000,-0.0065)--(-4.5500,-0.0071)--(-4.5000,-0.0079)--(-4.4500,-0.0087)--(-4.4000,-0.0096)--(-4.3500,-0.0107)--(-4.3000,-0.0118)--(-4.2500,-0.0130)--(-4.2000,-0.0144)--(-4.1500,-0.0159)--(-4.1000,-0.0176)--(-4.0500,-0.0194)--(-4.0000,-0.0215)--(-3.9500,-0.0237)--(-3.9000,-0.0262)--(-3.8500,-0.0290)--(-3.8000,-0.0320)--(-3.7500,-0.0354)--(-3.7000,-0.0391)--(-3.6500,-0.0432)--(-3.6000,-0.0478)--(-3.5500,-0.0528)--(-3.5000,-0.0583)--(-3.4500,-0.0645)--(-3.4000,-0.0712)--(-3.3500,-0.0787)--(-3.3000,-0.0870)--(-3.2500,-0.0961)--(-3.2000,-0.1062)--(-3.1500,-0.1174)--(-3.1000,-0.1297)--(-3.0500,-0.1433)--(-3.0000,-0.1583)--(-2.9500,-0.1748)--(-2.9000,-0.1931)--(-2.8500,-0.2132)--(-2.8000,-0.2354)--(-2.7500,-0.2599)--(-2.7000,-0.2869)--(-2.6500,-0.3165)--(-2.6000,-0.3492)--(-2.5500,-0.3850)--(-2.5000,-0.4244)--(-2.4500,-0.4674)--(-2.4000,-0.5145)--(-2.3500,-0.5659)--(-2.3000,-0.6219)--(-2.2500,-0.6825)--(-2.2000,-0.7480)--(-2.1500,-0.8185)--(-2.1000,-0.8939)--(-2.0500,-0.9739)--(-2.0000,-1.0583)--(-1.9500,-1.1463)--(-1.9000,-1.2370)--(-1.8500,-1.3292)--(-1.8000,-1.4213)--(-1.7500,-1.5113)--(-1.7000,-1.5971)--(-1.6500,-1.6761)--(-1.6000,-1.7459)--(-1.5500,-1.8038)--(-1.5000,-1.8477)--(-1.4500,-1.8758)--(-1.4000,-1.8870)--(-1.3500,-1.8810)--(-1.3000,-1.8580)--(-1.2500,-1.8194)--(-1.2000,-1.7669)--(-1.1500,-1.7028)--(-1.1000,-1.6295)--(-1.0500,-1.5495)--(-1.0000,-1.4654)--(-0.9500,-1.3793)--(-0.9000,-1.2932)--(-0.8500,-1.2085)--(-0.8000,-1.1267)--(-0.7500,-1.0487)--(-0.7000,-0.9751)--(-0.6500,-0.9065)--(-0.6000,-0.8432)--(-0.5500,-0.7853)--(-0.5000,-0.7328)--(-0.4500,-0.6859)--(-0.4000,-0.6443)--(-0.3500,-0.6080)--(-0.3000,-0.5768)--(-0.2500,-0.5507)--(-0.2000,-0.5295)--(-0.1500,-0.5132)--(-0.1000,-0.5016)--(-0.0500,-0.4946)--(0.0000,-0.4923)--(0.0500,-0.4946)--(0.1000,-0.5016)--(0.1500,-0.5132)--(0.2000,-0.5295)--(0.2500,-0.5507)--(0.3000,-0.5768)--(0.3500,-0.6080)--(0.4000,-0.6443)--(0.4500,-0.6859)--(0.5000,-0.7328)--(0.5500,-0.7853)--(0.6000,-0.8432)--(0.6500,-0.9065)--(0.7000,-0.9751)--(0.7500,-1.0487)--(0.8000,-1.1267)--(0.8500,-1.2085)--(0.9000,-1.2932)--(0.9500,-1.3793)--(1.0000,-1.4654)--(1.0500,-1.5495)--(1.1000,-1.6295)--(1.1500,-1.7028)--(1.2000,-1.7669)--(1.2500,-1.8194)--(1.3000,-1.8580)--(1.3500,-1.8810)--(1.4000,-1.8870)--(1.4500,-1.8758)--(1.5000,-1.8477)--(1.5500,-1.8038)--(1.6000,-1.7459)--(1.6500,-1.6761)--(1.7000,-1.5971)--(1.7500,-1.5113)--(1.8000,-1.4213)--(1.8500,-1.3292)--(1.9000,-1.2370)--(1.9500,-1.1463)--(2.0000,-1.0583)--(2.0500,-0.9739)--(2.1000,-0.8939)--(2.1500,-0.8185)--(2.2000,-0.7480)--(2.2500,-0.6825)--(2.3000,-0.6219)--(2.3500,-0.5659)--(2.4000,-0.5145)--(2.4500,-0.4674)--(2.5000,-0.4244)--(2.5500,-0.3850)--(2.6000,-0.3492)--(2.6500,-0.3165)--(2.7000,-0.2869)--(2.7500,-0.2599)--(2.8000,-0.2354)--(2.8500,-0.2132)--(2.9000,-0.1931)--(2.9500,-0.1748)--(3.0000,-0.1583)--(3.0500,-0.1433)--(3.1000,-0.1297)--(3.1500,-0.1174)--(3.2000,-0.1062)--(3.2500,-0.0961)--(3.3000,-0.0870)--(3.3500,-0.0787)--(3.4000,-0.0712)--(3.4500,-0.0645)--(3.5000,-0.0583)--(3.5500,-0.0528)--(3.6000,-0.0478)--(3.6500,-0.0432)--(3.7000,-0.0391)--(3.7500,-0.0354)--(3.8000,-0.0320)--(3.8500,-0.0290)--(3.9000,-0.0262)--(3.9500,-0.0237)--(4.0000,-0.0215)--(4.0500,-0.0194)--(4.1000,-0.0176)--(4.1500,-0.0159)--(4.2000,-0.0144)--(4.2500,-0.0130)--(4.3000,-0.0118)--(4.3500,-0.0107)--(4.4000,-0.0096)--(4.4500,-0.0087)--(4.5000,-0.0079)--(4.5500,-0.0071)--(4.6000,-0.0065)--(4.6500,-0.0059)--(4.7000,-0.0053)--(4.7500,-0.0048)--(4.8000,-0.0043)--(4.8500,-0.0039)--(4.9000,-0.0035)--(4.9500,-0.0032)--(5.0000,-0.0029)--(5.0500,-0.0026)--(5.1000,-0.0024)--(5.1500,-0.0022)--(5.2000,-0.0019)--(5.2500,-0.0018)--(5.3000,-0.0016)--(5.3500,-0.0014)--(5.4000,-0.0013)--(5.4500,-0.0012)--(5.5000,-0.0011)--(5.5500,-0.0010)--(5.6000,-0.0009)--(5.6500,-0.0008)--(5.7000,-0.0007)--(5.7500,-0.0006)--(5.8000,-0.0006)--(5.8500,-0.0005)--(5.9000,-0.0005)--(5.9500,-0.0004)--(6.0000,-0.0004)--(6.0500,-0.0004)--(6.1000,-0.0003)--(6.1500,-0.0003)--(6.2000,-0.0003)--(6.2500,-0.0002)--(6.3000,-0.0002)--(6.3500,-0.0002)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0001)--(6.5500,-0.0001)--(6.6000,-0.0001)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\end{tikzpicture}
\begin{tikzpicture}[xscale=.7,yscale=2]

\draw[->] (-5,0)--(5,0);

\draw[->] (0,-1.9)--(0,1.3);

\draw (4.9,.1) node{$x$};
\draw (-0.2,1.3) node{$t$};

\clip (-5,-1.8) rectangle (5,1.5);
\draw (3,-.1)--(3,.1); \draw (3,-.2) node{$3$};
\draw (-.2,1)--(.2,1);\draw (.5,1) node{$1$};
\draw (-3,1) node{$\beta_2= \beta_3=2$};

\draw (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0002)--(-6.9000,-0.0002)--(-6.8500,-0.0002)--(-6.8000,-0.0002)--(-6.7500,-0.0002)--(-6.7000,-0.0002)--(-6.6500,-0.0003)--(-6.6000,-0.0003)--(-6.5500,-0.0003)--(-6.5000,-0.0004)--(-6.4500,-0.0004)--(-6.4000,-0.0004)--(-6.3500,-0.0005)--(-6.3000,-0.0005)--(-6.2500,-0.0006)--(-6.2000,-0.0006)--(-6.1500,-0.0007)--(-6.1000,-0.0008)--(-6.0500,-0.0008)--(-6.0000,-0.0009)--(-5.9500,-0.0010)--(-5.9000,-0.0011)--(-5.8500,-0.0012)--(-5.8000,-0.0014)--(-5.7500,-0.0015)--(-5.7000,-0.0016)--(-5.6500,-0.0018)--(-5.6000,-0.0020)--(-5.5500,-0.0022)--(-5.5000,-0.0024)--(-5.4500,-0.0026)--(-5.4000,-0.0029)--(-5.3500,-0.0032)--(-5.3000,-0.0035)--(-5.2500,-0.0039)--(-5.2000,-0.0042)--(-5.1500,-0.0047)--(-5.1000,-0.0051)--(-5.0500,-0.0056)--(-5.0000,-0.0062)--(-4.9500,-0.0068)--(-4.9000,-0.0075)--(-4.8500,-0.0082)--(-4.8000,-0.0090)--(-4.7500,-0.0099)--(-4.7000,-0.0109)--(-4.6500,-0.0119)--(-4.6000,-0.0131)--(-4.5500,-0.0144)--(-4.5000,-0.0158)--(-4.4500,-0.0173)--(-4.4000,-0.0191)--(-4.3500,-0.0209)--(-4.3000,-0.0230)--(-4.2500,-0.0252)--(-4.2000,-0.0277)--(-4.1500,-0.0304)--(-4.1000,-0.0334)--(-4.0500,-0.0367)--(-4.0000,-0.0402)--(-3.9500,-0.0442)--(-3.9000,-0.0485)--(-3.8500,-0.0532)--(-3.8000,-0.0584)--(-3.7500,-0.0641)--(-3.7000,-0.0704)--(-3.6500,-0.0772)--(-3.6000,-0.0848)--(-3.5500,-0.0930)--(-3.5000,-0.1020)--(-3.4500,-0.1119)--(-3.4000,-0.1228)--(-3.3500,-0.1347)--(-3.3000,-0.1477)--(-3.2500,-0.1620)--(-3.2000,-0.1776)--(-3.1500,-0.1947)--(-3.1000,-0.2134)--(-3.0500,-0.2338)--(-3.0000,-0.2561)--(-2.9500,-0.2805)--(-2.9000,-0.3071)--(-2.8500,-0.3361)--(-2.8000,-0.3677)--(-2.7500,-0.4020)--(-2.7000,-0.4393)--(-2.6500,-0.4796)--(-2.6000,-0.5232)--(-2.5500,-0.5701)--(-2.5000,-0.6205)--(-2.4500,-0.6743)--(-2.4000,-0.7316)--(-2.3500,-0.7921)--(-2.3000,-0.8555)--(-2.2500,-0.9215)--(-2.2000,-0.9893)--(-2.1500,-1.0582)--(-2.1000,-1.1270)--(-2.0500,-1.1944)--(-2.0000,-1.2589)--(-1.9500,-1.3188)--(-1.9000,-1.3721)--(-1.8500,-1.4170)--(-1.8000,-1.4519)--(-1.7500,-1.4752)--(-1.7000,-1.4858)--(-1.6500,-1.4832)--(-1.6000,-1.4673)--(-1.5500,-1.4388)--(-1.5000,-1.3987)--(-1.4500,-1.3485)--(-1.4000,-1.2900)--(-1.3500,-1.2251)--(-1.3000,-1.1557)--(-1.2500,-1.0837)--(-1.2000,-1.0105)--(-1.1500,-0.9375)--(-1.1000,-0.8659)--(-1.0500,-0.7965)--(-1.0000,-0.7298)--(-0.9500,-0.6664)--(-0.9000,-0.6064)--(-0.8500,-0.5499)--(-0.8000,-0.4970)--(-0.7500,-0.4475)--(-0.7000,-0.4013)--(-0.6500,-0.3582)--(-0.6000,-0.3180)--(-0.5500,-0.2804)--(-0.5000,-0.2452)--(-0.4500,-0.2121)--(-0.4000,-0.1809)--(-0.3500,-0.1513)--(-0.3000,-0.1231)--(-0.2500,-0.0960)--(-0.2000,-0.0698)--(-0.1500,-0.0442)--(-0.1000,-0.0191)--(-0.0500,0.0059)--(0.0000,0.0310)--(0.0500,0.0564)--(0.1000,0.0823)--(0.1500,0.1090)--(0.2000,0.1368)--(0.2500,0.1658)--(0.3000,0.1963)--(0.3500,0.2286)--(0.4000,0.2629)--(0.4500,0.2995)--(0.5000,0.3387)--(0.5500,0.3806)--(0.6000,0.4255)--(0.6500,0.4735)--(0.7000,0.5248)--(0.7500,0.5794)--(0.8000,0.6373)--(0.8500,0.6982)--(0.9000,0.7618)--(0.9500,0.8275)--(1.0000,0.8943)--(1.0500,0.9613)--(1.1000,1.0268)--(1.1500,1.0890)--(1.2000,1.1460)--(1.2500,1.1955)--(1.3000,1.2353)--(1.3500,1.2634)--(1.4000,1.2781)--(1.4500,1.2784)--(1.5000,1.2641)--(1.5500,1.2357)--(1.6000,1.1944)--(1.6500,1.1422)--(1.7000,1.0814)--(1.7500,1.0143)--(1.8000,0.9435)--(1.8500,0.8711)--(1.9000,0.7990)--(1.9500,0.7286)--(2.0000,0.6611)--(2.0500,0.5972)--(2.1000,0.5376)--(2.1500,0.4823)--(2.2000,0.4316)--(2.2500,0.3853)--(2.3000,0.3433)--(2.3500,0.3052)--(2.4000,0.2710)--(2.4500,0.2403)--(2.5000,0.2128)--(2.5500,0.1882)--(2.6000,0.1662)--(2.6500,0.1467)--(2.7000,0.1293)--(2.7500,0.1139)--(2.8000,0.1002)--(2.8500,0.0881)--(2.9000,0.0773)--(2.9500,0.0678)--(3.0000,0.0594)--(3.0500,0.0520)--(3.1000,0.0454)--(3.1500,0.0396)--(3.2000,0.0345)--(3.2500,0.0301)--(3.3000,0.0261)--(3.3500,0.0226)--(3.4000,0.0196)--(3.4500,0.0169)--(3.5000,0.0146)--(3.5500,0.0125)--(3.6000,0.0107)--(3.6500,0.0092)--(3.7000,0.0078)--(3.7500,0.0066)--(3.8000,0.0056)--(3.8500,0.0047)--(3.9000,0.0039)--(3.9500,0.0033)--(4.0000,0.0027)--(4.0500,0.0022)--(4.1000,0.0018)--(4.1500,0.0014)--(4.2000,0.0011)--(4.2500,0.0008)--(4.3000,0.0006)--(4.3500,0.0004)--(4.4000,0.0002)--(4.4500,0.0001)--(4.5000,0.0000)--(4.5500,-0.0001)--(4.6000,-0.0002)--(4.6500,-0.0002)--(4.7000,-0.0003)--(4.7500,-0.0003)--(4.8000,-0.0003)--(4.8500,-0.0003)--(4.9000,-0.0004)--(4.9500,-0.0004)--(5.0000,-0.0004)--(5.0500,-0.0004)--(5.1000,-0.0004)--(5.1500,-0.0003)--(5.2000,-0.0003)--(5.2500,-0.0003)--(5.3000,-0.0003)--(5.3500,-0.0003)--(5.4000,-0.0003)--(5.4500,-0.0003)--(5.5000,-0.0003)--(5.5500,-0.0003)--(5.6000,-0.0002)--(5.6500,-0.0002)--(5.7000,-0.0002)--(5.7500,-0.0002)--(5.8000,-0.0002)--(5.8500,-0.0002)--(5.9000,-0.0002)--(5.9500,-0.0002)--(6.0000,-0.0001)--(6.0500,-0.0001)--(6.1000,-0.0001)--(6.1500,-0.0001)--(6.2000,-0.0001)--(6.2500,-0.0001)--(6.3000,-0.0001)--(6.3500,-0.0001)--(6.4000,-0.0001)--(6.4500,-0.0001)--(6.5000,-0.0001)--(6.5500,-0.0001)--(6.6000,-0.0001)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0000)--(6.8000,-0.0000)--(6.8500,-0.0000)--(6.9000,-0.0000)--(6.9500,-0.0000)--(7.0000,-0.0000);

\draw[blue] (-7.0000,-0.0001)--(-7.0000,-0.0001)--(-6.9500,-0.0001)--(-6.9000,-0.0001)--(-6.8500,-0.0001)--(-6.8000,-0.0001)--(-6.7500,-0.0001)--(-6.7000,-0.0001)--(-6.6500,-0.0001)--(-6.6000,-0.0001)--(-6.5500,-0.0001)--(-6.5000,-0.0001)--(-6.4500,-0.0002)--(-6.4000,-0.0002)--(-6.3500,-0.0002)--(-6.3000,-0.0002)--(-6.2500,-0.0002)--(-6.2000,-0.0003)--(-6.1500,-0.0003)--(-6.1000,-0.0003)--(-6.0500,-0.0004)--(-6.0000,-0.0004)--(-5.9500,-0.0004)--(-5.9000,-0.0005)--(-5.8500,-0.0005)--(-5.8000,-0.0006)--(-5.7500,-0.0006)--(-5.7000,-0.0007)--(-5.6500,-0.0008)--(-5.6000,-0.0009)--(-5.5500,-0.0010)--(-5.5000,-0.0011)--(-5.4500,-0.0012)--(-5.4000,-0.0013)--(-5.3500,-0.0014)--(-5.3000,-0.0016)--(-5.2500,-0.0018)--(-5.2000,-0.0019)--(-5.1500,-0.0022)--(-5.1000,-0.0024)--(-5.0500,-0.0026)--(-5.0000,-0.0029)--(-4.9500,-0.0032)--(-4.9000,-0.0035)--(-4.8500,-0.0039)--(-4.8000,-0.0043)--(-4.7500,-0.0048)--(-4.7000,-0.0053)--(-4.6500,-0.0059)--(-4.6000,-0.0065)--(-4.5500,-0.0071)--(-4.5000,-0.0079)--(-4.4500,-0.0087)--(-4.4000,-0.0096)--(-4.3500,-0.0107)--(-4.3000,-0.0118)--(-4.2500,-0.0130)--(-4.2000,-0.0144)--(-4.1500,-0.0159)--(-4.1000,-0.0176)--(-4.0500,-0.0194)--(-4.0000,-0.0215)--(-3.9500,-0.0237)--(-3.9000,-0.0262)--(-3.8500,-0.0290)--(-3.8000,-0.0320)--(-3.7500,-0.0354)--(-3.7000,-0.0391)--(-3.6500,-0.0432)--(-3.6000,-0.0478)--(-3.5500,-0.0528)--(-3.5000,-0.0583)--(-3.4500,-0.0644)--(-3.4000,-0.0712)--(-3.3500,-0.0786)--(-3.3000,-0.0869)--(-3.2500,-0.0960)--(-3.2000,-0.1060)--(-3.1500,-0.1171)--(-3.1000,-0.1293)--(-3.0500,-0.1428)--(-3.0000,-0.1576)--(-2.9500,-0.1740)--(-2.9000,-0.1920)--(-2.8500,-0.2118)--(-2.8000,-0.2335)--(-2.7500,-0.2573)--(-2.7000,-0.2834)--(-2.6500,-0.3120)--(-2.6000,-0.3431)--(-2.5500,-0.3770)--(-2.5000,-0.4137)--(-2.4500,-0.4534)--(-2.4000,-0.4961)--(-2.3500,-0.5417)--(-2.3000,-0.5901)--(-2.2500,-0.6412)--(-2.2000,-0.6945)--(-2.1500,-0.7495)--(-2.1000,-0.8054)--(-2.0500,-0.8614)--(-2.0000,-0.9162)--(-1.9500,-0.9688)--(-1.9000,-1.0175)--(-1.8500,-1.0609)--(-1.8000,-1.0976)--(-1.7500,-1.1262)--(-1.7000,-1.1457)--(-1.6500,-1.1554)--(-1.6000,-1.1550)--(-1.5500,-1.1447)--(-1.5000,-1.1250)--(-1.4500,-1.0970)--(-1.4000,-1.0617)--(-1.3500,-1.0205)--(-1.3000,-0.9749)--(-1.2500,-0.9263)--(-1.2000,-0.8758)--(-1.1500,-0.8247)--(-1.1000,-0.7738)--(-1.0500,-0.7240)--(-1.0000,-0.6758)--(-0.9500,-0.6297)--(-0.9000,-0.5860)--(-0.8500,-0.5449)--(-0.8000,-0.5066)--(-0.7500,-0.4711)--(-0.7000,-0.4384)--(-0.6500,-0.4085)--(-0.6000,-0.3814)--(-0.5500,-0.3569)--(-0.5000,-0.3350)--(-0.4500,-0.3157)--(-0.4000,-0.2988)--(-0.3500,-0.2843)--(-0.3000,-0.2722)--(-0.2500,-0.2624)--(-0.2000,-0.2549)--(-0.1500,-0.2497)--(-0.1000,-0.2468)--(-0.0500,-0.2462)--(0.0000,-0.2481)--(0.0500,-0.2524)--(0.1000,-0.2593)--(0.1500,-0.2689)--(0.2000,-0.2814)--(0.2500,-0.2969)--(0.3000,-0.3157)--(0.3500,-0.3379)--(0.4000,-0.3638)--(0.4500,-0.3938)--(0.5000,-0.4280)--(0.5500,-0.4667)--(0.6000,-0.5104)--(0.6500,-0.5593)--(0.7000,-0.6135)--(0.7500,-0.6734)--(0.8000,-0.7390)--(0.8500,-0.8103)--(0.9000,-0.8871)--(0.9500,-0.9688)--(1.0000,-1.0546)--(1.0500,-1.1434)--(1.1000,-1.2335)--(1.1500,-1.3227)--(1.2000,-1.4086)--(1.2500,-1.4883)--(1.3000,-1.5586)--(1.3500,-1.6165)--(1.4000,-1.6594)--(1.4500,-1.6851)--(1.5000,-1.6924)--(1.5500,-1.6811)--(1.6000,-1.6520)--(1.6500,-1.6067)--(1.7000,-1.5476)--(1.7500,-1.4776)--(1.8000,-1.3995)--(1.8500,-1.3162)--(1.9000,-1.2302)--(1.9500,-1.1436)--(2.0000,-1.0583)--(2.0500,-0.9755)--(2.1000,-0.8963)--(2.1500,-0.8213)--(2.2000,-0.7508)--(2.2500,-0.6851)--(2.3000,-0.6242)--(2.3500,-0.5680)--(2.4000,-0.5163)--(2.4500,-0.4689)--(2.5000,-0.4256)--(2.5500,-0.3860)--(2.6000,-0.3500)--(2.6500,-0.3172)--(2.7000,-0.2874)--(2.7500,-0.2603)--(2.8000,-0.2358)--(2.8500,-0.2135)--(2.9000,-0.1933)--(2.9500,-0.1750)--(3.0000,-0.1584)--(3.0500,-0.1433)--(3.1000,-0.1297)--(3.1500,-0.1174)--(3.2000,-0.1063)--(3.2500,-0.0962)--(3.3000,-0.0870)--(3.3500,-0.0787)--(3.4000,-0.0713)--(3.4500,-0.0645)--(3.5000,-0.0583)--(3.5500,-0.0528)--(3.6000,-0.0478)--(3.6500,-0.0432)--(3.7000,-0.0391)--(3.7500,-0.0354)--(3.8000,-0.0320)--(3.8500,-0.0290)--(3.9000,-0.0262)--(3.9500,-0.0237)--(4.0000,-0.0215)--(4.0500,-0.0194)--(4.1000,-0.0176)--(4.1500,-0.0159)--(4.2000,-0.0144)--(4.2500,-0.0130)--(4.3000,-0.0118)--(4.3500,-0.0107)--(4.4000,-0.0096)--(4.4500,-0.0087)--(4.5000,-0.0079)--(4.5500,-0.0071)--(4.6000,-0.0065)--(4.6500,-0.0059)--(4.7000,-0.0053)--(4.7500,-0.0048)--(4.8000,-0.0043)--(4.8500,-0.0039)--(4.9000,-0.0035)--(4.9500,-0.0032)--(5.0000,-0.0029)--(5.0500,-0.0026)--(5.1000,-0.0024)--(5.1500,-0.0022)--(5.2000,-0.0019)--(5.2500,-0.0018)--(5.3000,-0.0016)--(5.3500,-0.0014)--(5.4000,-0.0013)--(5.4500,-0.0012)--(5.5000,-0.0011)--(5.5500,-0.0010)--(5.6000,-0.0009)--(5.6500,-0.0008)--(5.7000,-0.0007)--(5.7500,-0.0006)--(5.8000,-0.0006)--(5.8500,-0.0005)--(5.9000,-0.0005)--(5.9500,-0.0004)--(6.0000,-0.0004)--(6.0500,-0.0004)--(6.1000,-0.0003)--(6.1500,-0.0003)--(6.2000,-0.0003)--(6.2500,-0.0002)--(6.3000,-0.0002)--(6.3500,-0.0002)--(6.4000,-0.0002)--(6.4500,-0.0002)--(6.5000,-0.0001)--(6.5500,-0.0001)--(6.6000,-0.0001)--(6.6500,-0.0001)--(6.7000,-0.0001)--(6.7500,-0.0001)--(6.8000,-0.0001)--(6.8500,-0.0001)--(6.9000,-0.0001)--(6.9500,-0.0001)--(7.0000,-0.0001);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[yscale=5]
\draw[->] (0.0000, -.5)--(0.0000,1.0000);
\draw[->] (-5, 0.0000)--(5,0.0000);
\draw (-.1,.5)--(.1,.5); \draw(.6,0.5) node{$1000$};
\draw (1,.05)--(1,-.05); \draw(1,-.1) node{$1$};
\draw (-.2,1) node{$t$};
\draw (5,-.05) node{$x$};
\clip (-5,-.5) rectangle (5,1); 
\draw[color=red] (4.8740,-1.0701)--(4.8490,-1.0178)--(4.8240,-0.9681)--(4.7989,-0.9208)--(4.7739,-0.8759)--(4.7489,-0.8331)--(4.7238,-0.7924)--(4.6988,-0.7537)--(4.6737,-0.7169)--(4.6487,-0.6818)--(4.6236,-0.6485)--(4.5986,-0.6168)--(4.5735,-0.5867)--(4.5485,-0.5580)--(4.5234,-0.5307)--(4.4983,-0.5047)--(4.4732,-0.4801)--(4.4482,-0.4566)--(4.4231,-0.4342)--(4.3980,-0.4130)--(4.3729,-0.3928)--(4.3478,-0.3735)--(4.3227,-0.3553)--(4.2976,-0.3379)--(4.2725,-0.3213)--(4.2474,-0.3056)--(4.2223,-0.2906)--(4.1971,-0.2764)--(4.1720,-0.2628)--(4.1469,-0.2499)--(4.1217,-0.2377)--(4.0965,-0.2260)--(4.0714,-0.2149)--(4.0462,-0.2043)--(4.0210,-0.1943)--(3.9958,-0.1848)--(3.9706,-0.1757)--(3.9454,-0.1670)--(3.9202,-0.1588)--(3.8949,-0.1510)--(3.8697,-0.1436)--(3.8444,-0.1365)--(3.8191,-0.1298)--(3.7938,-0.1234)--(3.7685,-0.1173)--(3.7432,-0.1115)--(3.7179,-0.1060)--(3.6925,-0.1007)--(3.6671,-0.0957)--(3.6417,-0.0910)--(3.6163,-0.0865)--(3.5909,-0.0822)--(3.5654,-0.0781)--(3.5399,-0.0742)--(3.5144,-0.0705)--(3.4889,-0.0670)--(3.4633,-0.0637)--(3.4377,-0.0605)--(3.4121,-0.0575)--(3.3864,-0.0546)--(3.3607,-0.0519)--(3.3350,-0.0493)--(3.3092,-0.0468)--(3.2834,-0.0444)--(3.2576,-0.0422)--(3.2317,-0.0401)--(3.2057,-0.0380)--(3.1797,-0.0361)--(3.1537,-0.0343)--(3.1276,-0.0325)--(3.1014,-0.0309)--(3.0752,-0.0293)--(3.0489,-0.0278)--(3.0226,-0.0264)--(2.9961,-0.0250)--(2.9697,-0.0237)--(2.9431,-0.0225)--(2.9164,-0.0213)--(2.8897,-0.0202)--(2.8628,-0.0191)--(2.8359,-0.0181)--(2.8088,-0.0172)--(2.7817,-0.0163)--(2.7544,-0.0154)--(2.7270,-0.0146)--(2.6995,-0.0138)--(2.6718,-0.0130)--(2.6440,-0.0123)--(2.6160,-0.0117)--(2.5879,-0.0110)--(2.5596,-0.0104)--(2.5311,-0.0098)--(2.5025,-0.0093)--(2.4736,-0.0087)--(2.4445,-0.0082)--(2.4152,-0.0078)--(2.3856,-0.0073)--(2.3558,-0.0069)--(2.3257,-0.0065)--(2.2954,-0.0061)--(2.2647,-0.0057)--(2.2337,-0.0054)--(2.2023,-0.0050)--(2.1706,-0.0047)--(2.1386,-0.0044)--(2.1061,-0.0041)--(2.0732,-0.0039)--(2.0398,-0.0036)--(2.0060,-0.0033)--(1.9717,-0.0031)--(1.9369,-0.0029)--(1.9015,-0.0027)--(1.8657,-0.0025)--(1.8293,-0.0023)--(1.7923,-0.0021)--(1.7549,-0.0019)--(1.7170,-0.0017)--(1.6788,-0.0016)--(1.6403,-0.0014)--(1.6018,-0.0013)--(1.5635,-0.0012)--(1.5260,-0.0010)--(1.4898,-0.0009)--(1.4559,-0.0008)--(1.4255,-0.0007)--(1.4000,-0.0006)--(1.3811,-0.0005)--(1.3704,-0.0004)--(1.3683,-0.0003)--(1.3731,-0.0002)--(1.3807,-0.0001)--(1.3857,-0.0000)--(1.3854,0.0000)--(1.3797,0.0001)--(1.3722,0.0002)--(1.3681,0.0003)--(1.3713,0.0004)--(1.3831,0.0005)--(1.4030,0.0006)--(1.4292,0.0007)--(1.4602,0.0008)--(1.4945,0.0009)--(1.5309,0.0010)--(1.5685,0.0012)--(1.6068,0.0013)--(1.6453,0.0015)--(1.6838,0.0016)--(1.7220,0.0018)--(1.7598,0.0019)--(1.7972,0.0021)--(1.8341,0.0023)--(1.8704,0.0025)--(1.9062,0.0027)--(1.9415,0.0029)--(1.9762,0.0031)--(2.0105,0.0034)--(2.0442,0.0036)--(2.0775,0.0039)--(2.1104,0.0042)--(2.1428,0.0045)--(2.1748,0.0048)--(2.2065,0.0051)--(2.2378,0.0054)--(2.2687,0.0058)--(2.2993,0.0061)--(2.3297,0.0065)--(2.3597,0.0069)--(2.3895,0.0074)--(2.4190,0.0078)--(2.4483,0.0083)--(2.4774,0.0088)--(2.5062,0.0093)--(2.5349,0.0099)--(2.5633,0.0105)--(2.5916,0.0111)--(2.6197,0.0117)--(2.6476,0.0124)--(2.6754,0.0131)--(2.7031,0.0139)--(2.7306,0.0147)--(2.7580,0.0155)--(2.7852,0.0164)--(2.8124,0.0173)--(2.8394,0.0183)--(2.8663,0.0193)--(2.8932,0.0203)--(2.9199,0.0215)--(2.9466,0.0226)--(2.9731,0.0239)--(2.9996,0.0252)--(3.0260,0.0265)--(3.0524,0.0280)--(3.0786,0.0295)--(3.1049,0.0311)--(3.1310,0.0328)--(3.1571,0.0345)--(3.1831,0.0364)--(3.2091,0.0383)--(3.2351,0.0403)--(3.2609,0.0425)--(3.2868,0.0447)--(3.3126,0.0471)--(3.3384,0.0496)--(3.3641,0.0522)--(3.3898,0.0550)--(3.4154,0.0579)--(3.4411,0.0609)--(3.4667,0.0641)--(3.4922,0.0675)--(3.5177,0.0710)--(3.5433,0.0747)--(3.5687,0.0786)--(3.5942,0.0827)--(3.6196,0.0871)--(3.6451,0.0916)--(3.6704,0.0964)--(3.6958,0.1014)--(3.7212,0.1067)--(3.7465,0.1122)--(3.7718,0.1180)--(3.7972,0.1242)--(3.8224,0.1306)--(3.8477,0.1374)--(3.8730,0.1445)--(3.8982,0.1520)--(3.9235,0.1599)--(3.9487,0.1681)--(3.9739,0.1768)--(3.9991,0.1860)--(4.0243,0.1956)--(4.0495,0.2057)--(4.0747,0.2163)--(4.0998,0.2275)--(4.1250,0.2392)--(4.1501,0.2516)--(4.1753,0.2645)--(4.2004,0.2782)--(4.2256,0.2925)--(4.2507,0.3076)--(4.2758,0.3234)--(4.3009,0.3401)--(4.3260,0.3576)--(4.3511,0.3760)--(4.3762,0.3954)--(4.4013,0.4157)--(4.4264,0.4371)--(4.4515,0.4596)--(4.4765,0.4832)--(4.5016,0.5081)--(4.5267,0.5342)--(4.5517,0.5617)--(4.5768,0.5905)--(4.6019,0.6209)--(4.6269,0.6528)--(4.6520,0.6863)--(4.6770,0.7216)--(4.7021,0.7586)--(4.7271,0.7976)--(4.7521,0.8386)--(4.7772,0.8816)--(4.8022,0.9269)--(4.8272,0.9745)--(4.8523,1.0245);

\draw[color=red]  (-4.8490,-1.0178)--(-4.8240,-0.9681)--(-4.7989,-0.9208)--(-4.7739,-0.8759)--(-4.7489,-0.8331)--(-4.7238,-0.7924)--(-4.6988,-0.7537)--(-4.6737,-0.7169)--(-4.6487,-0.6818)--(-4.6236,-0.6485)--(-4.5986,-0.6168)--(-4.5735,-0.5867)--(-4.5485,-0.5580)--(-4.5234,-0.5307)--(-4.4983,-0.5047)--(-4.4732,-0.4801)--(-4.4482,-0.4566)--(-4.4231,-0.4342)--(-4.3980,-0.4130)--(-4.3729,-0.3928)--(-4.3478,-0.3735)--(-4.3227,-0.3553)--(-4.2976,-0.3379)--(-4.2725,-0.3213)--(-4.2474,-0.3056)--(-4.2223,-0.2906)--(-4.1971,-0.2764)--(-4.1720,-0.2628)--(-4.1469,-0.2499)--(-4.1217,-0.2377)--(-4.0965,-0.2260)--(-4.0714,-0.2149)--(-4.0462,-0.2043)--(-4.0210,-0.1943)--(-3.9958,-0.1848)--(-3.9706,-0.1757)--(-3.9454,-0.1670)--(-3.9202,-0.1588)--(-3.8949,-0.1510)--(-3.8697,-0.1436)--(-3.8444,-0.1365)--(-3.8191,-0.1298)--(-3.7938,-0.1234)--(-3.7685,-0.1173)--(-3.7432,-0.1115)--(-3.7179,-0.1060)--(-3.6925,-0.1007)--(-3.6671,-0.0957)--(-3.6417,-0.0910)--(-3.6163,-0.0865)--(-3.5909,-0.0822)--(-3.5654,-0.0781)--(-3.5399,-0.0742)--(-3.5144,-0.0705)--(-3.4889,-0.0670)--(-3.4633,-0.0637)--(-3.4377,-0.0605)--(-3.4121,-0.0575)--(-3.3864,-0.0546)--(-3.3607,-0.0519)--(-3.3350,-0.0493)--(-3.3092,-0.0468)--(-3.2834,-0.0444)--(-3.2576,-0.0422)--(-3.2317,-0.0401)--(-3.2057,-0.0380)--(-3.1797,-0.0361)--(-3.1537,-0.0343)--(-3.1276,-0.0325)--(-3.1014,-0.0309)--(-3.0752,-0.0293)--(-3.0489,-0.0278)--(-3.0226,-0.0264)--(-2.9961,-0.0250)--(-2.9697,-0.0237)--(-2.9431,-0.0225)--(-2.9164,-0.0213)--(-2.8897,-0.0202)--(-2.8628,-0.0191)--(-2.8359,-0.0181)--(-2.8088,-0.0172)--(-2.7817,-0.0163)--(-2.7544,-0.0154)--(-2.7270,-0.0146)--(-2.6995,-0.0138)--(-2.6718,-0.0130)--(-2.6440,-0.0123)--(-2.6160,-0.0117)--(-2.5879,-0.0110)--(-2.5596,-0.0104)--(-2.5311,-0.0098)--(-2.5025,-0.0093)--(-2.4736,-0.0087)--(-2.4445,-0.0082)--(-2.4152,-0.0078)--(-2.3856,-0.0073)--(-2.3558,-0.0069)--(-2.3257,-0.0065)--(-2.2954,-0.0061)--(-2.2647,-0.0057)--(-2.2337,-0.0054)--(-2.2023,-0.0050)--(-2.1706,-0.0047)--(-2.1386,-0.0044)--(-2.1061,-0.0041)--(-2.0732,-0.0039)--(-2.0398,-0.0036)--(-2.0060,-0.0033)--(-1.9717,-0.0031)--(-1.9369,-0.0029)--(-1.9015,-0.0027)--(-1.8657,-0.0025)--(-1.8293,-0.0023)--(-1.7923,-0.0021)--(-1.7549,-0.0019)--(-1.7170,-0.0017)--(-1.6788,-0.0016)--(-1.6403,-0.0014)--(-1.6018,-0.0013)--(-1.5635,-0.0012)--(-1.5260,-0.0010)--(-1.4898,-0.0009)--(-1.4559,-0.0008)--(-1.4255,-0.0007)--(-1.4000,-0.0006)--(-1.3811,-0.0005)--(-1.3704,-0.0004)--(-1.3683,-0.0003)--(-1.3731,-0.0002)--(-1.3807,-0.0001)--(-1.3857,-0.0000)--(-1.3854,0.0000)--(-1.3797,0.0001)--(-1.3722,0.0002)--(-1.3681,0.0003)--(-1.3713,0.0004)--(-1.3831,0.0005)--(-1.4030,0.0006)--(-1.4292,0.0007)--(-1.4602,0.0008)--(-1.4945,0.0009)--(-1.5309,0.0010)--(-1.5685,0.0012)--(-1.6068,0.0013)--(-1.6453,0.0015)--(-1.6838,0.0016)--(-1.7220,0.0018)--(-1.7598,0.0019)--(-1.7972,0.0021)--(-1.8341,0.0023)--(-1.8704,0.0025)--(-1.9062,0.0027)--(-1.9415,0.0029)--(-1.9762,0.0031)--(-2.0105,0.0034)--(-2.0442,0.0036)--(-2.0775,0.0039)--(-2.1104,0.0042)--(-2.1428,0.0045)--(-2.1748,0.0048)--(-2.2065,0.0051)--(-2.2378,0.0054)--(-2.2687,0.0058)--(-2.2993,0.0061)--(-2.3297,0.0065)--(-2.3597,0.0069)--(-2.3895,0.0074)--(-2.4190,0.0078)--(-2.4483,0.0083)--(-2.4774,0.0088)--(-2.5062,0.0093)--(-2.5349,0.0099)--(-2.5633,0.0105)--(-2.5916,0.0111)--(-2.6197,0.0117)--(-2.6476,0.0124)--(-2.6754,0.0131)--(-2.7031,0.0139)--(-2.7306,0.0147)--(-2.7580,0.0155)--(-2.7852,0.0164)--(-2.8124,0.0173)--(-2.8394,0.0183)--(-2.8663,0.0193)--(-2.8932,0.0203)--(-2.9199,0.0215)--(-2.9466,0.0226)--(-2.9731,0.0239)--(-2.9996,0.0252)--(-3.0260,0.0265)--(-3.0524,0.0280)--(-3.0786,0.0295)--(-3.1049,0.0311)--(-3.1310,0.0328)--(-3.1571,0.0345)--(-3.1831,0.0364)--(-3.2091,0.0383)--(-3.2351,0.0403)--(-3.2609,0.0425)--(-3.2868,0.0447)--(-3.3126,0.0471)--(-3.3384,0.0496)--(-3.3641,0.0522)--(-3.3898,0.0550)--(-3.4154,0.0579)--(-3.4411,0.0609)--(-3.4667,0.0641)--(-3.4922,0.0675)--(-3.5177,0.0710)--(-3.5433,0.0747)--(-3.5687,0.0786)--(-3.5942,0.0827)--(-3.6196,0.0871)--(-3.6451,0.0916)--(-3.6704,0.0964)--(-3.6958,0.1014)--(-3.7212,0.1067)--(-3.7465,0.1122)--(-3.7718,0.1180)--(-3.7972,0.1242)--(-3.8224,0.1306)--(-3.8477,0.1374)--(-3.8730,0.1445)--(-3.8982,0.1520)--(-3.9235,0.1599)--(-3.9487,0.1681)--(-3.9739,0.1768)--(-3.9991,0.1860)--(-4.0243,0.1956)--(-4.0495,0.2057)--(-4.0747,0.2163)--(-4.0998,0.2275)--(-4.1250,0.2392)--(-4.1501,0.2516)--(-4.1753,0.2645)--(-4.2004,0.2782)--(-4.2256,0.2925)--(-4.2507,0.3076)--(-4.2758,0.3234)--(-4.3009,0.3401)--(-4.3260,0.3576)--(-4.3511,0.3760)--(-4.3762,0.3954)--(-4.4013,0.4157)--(-4.4264,0.4371)--(-4.4515,0.4596)--(-4.4765,0.4832)--(-4.5016,0.5081)--(-4.5267,0.5342)--(-4.5517,0.5617)--(-4.5768,0.5905)--(-4.6019,0.6209)--(-4.6269,0.6528)--(-4.6520,0.6863)--(-4.6770,0.7216)--(-4.7021,0.7586)--(-4.7271,0.7976)--(-4.7521,0.8386)--(-4.7772,0.8816)--(-4.8022,0.9269)--(-4.8272,0.9745)--(-4.8523,1.0245)--(-4.8773,1.0771);

\draw[color=blue]  (4.8506,-1.0207)--(4.8244,-0.9685)--(4.7980,-0.9188)--(4.7717,-0.8716)--(4.7452,-0.8266)--(4.7187,-0.7839)--(4.6921,-0.7432)--(4.6654,-0.7045)--(4.6386,-0.6677)--(4.6117,-0.6327)--(4.5847,-0.5994)--(4.5576,-0.5677)--(4.5304,-0.5375)--(4.5030,-0.5089)--(4.4756,-0.4816)--(4.4480,-0.4557)--(4.4202,-0.4310)--(4.3923,-0.4075)--(4.3643,-0.3852)--(4.3360,-0.3639)--(4.3076,-0.3437)--(4.2790,-0.3245)--(4.2502,-0.3062)--(4.2212,-0.2888)--(4.1920,-0.2723)--(4.1625,-0.2565)--(4.1327,-0.2416)--(4.1027,-0.2273)--(4.0724,-0.2138)--(4.0418,-0.2009)--(4.0109,-0.1886)--(3.9796,-0.1770)--(3.9480,-0.1659)--(3.9159,-0.1553)--(3.8835,-0.1453)--(3.8506,-0.1357)--(3.8173,-0.1267)--(3.7835,-0.1180)--(3.7492,-0.1098)--(3.7144,-0.1020)--(3.6790,-0.0945)--(3.6430,-0.0875)--(3.6064,-0.0807)--(3.5693,-0.0743)--(3.5315,-0.0683)--(3.4932,-0.0625)--(3.4543,-0.0570)--(3.4149,-0.0517)--(3.3752,-0.0467)--(3.3353,-0.0420)--(3.2953,-0.0375)--(3.2557,-0.0332)--(3.2168,-0.0291)--(3.1792,-0.0252)--(3.1435,-0.0215)--(3.1106,-0.0180)--(3.0813,-0.0147)--(3.0563,-0.0115)--(3.0366,-0.0085)--(3.0224,-0.0056)--(3.0139,-0.0029)--(3.0108,-0.0003)--(3.0128,0.0023)--(3.0201,0.0050)--(3.0331,0.0079)--(3.0518,0.0109)--(3.0757,0.0140)--(3.1041,0.0173)--(3.1364,0.0208)--(3.1715,0.0244)--(3.2088,0.0283)--(3.2475,0.0323)--(3.2870,0.0366)--(3.3269,0.0410)--(3.3669,0.0457)--(3.4067,0.0507)--(3.4461,0.0558)--(3.4851,0.0613)--(3.5236,0.0670)--(3.5614,0.0731)--(3.5987,0.0794)--(3.6354,0.0860)--(3.6715,0.0930)--(3.7070,0.1004)--(3.7420,0.1081)--(3.7764,0.1163)--(3.8103,0.1248)--(3.8437,0.1338)--(3.8767,0.1433)--(3.9092,0.1532)--(3.9413,0.1636)--(3.9730,0.1746)--(4.0044,0.1861)--(4.0354,0.1983)--(4.0661,0.2110)--(4.0964,0.2244)--(4.1265,0.2385)--(4.1563,0.2533)--(4.1858,0.2689)--(4.2151,0.2853)--(4.2442,0.3025)--(4.2730,0.3206)--(4.3017,0.3396)--(4.3301,0.3596)--(4.3584,0.3806)--(4.3865,0.4027)--(4.4144,0.4260)--(4.4422,0.4504)--(4.4698,0.4761)--(4.4973,0.5031)--(4.5247,0.5314)--(4.5519,0.5613)--(4.5791,0.5926)--(4.6061,0.6256)--(4.6330,0.6602)--(4.6598,0.6967)--(4.6865,0.7349)--(4.7131,0.7752)--(4.7397,0.8175)--(4.7662,0.8620)--(4.7925,0.9088)--(4.8189,0.9579)--(4.8451,1.0096)--(4.8713,1.0639);

\draw[color=blue] (-4.8506,-1.0207)--(-4.8244,-0.9685)--(-4.7980,-0.9188)--(-4.7717,-0.8716)--(-4.7452,-0.8266)--(-4.7187,-0.7839)--(-4.6921,-0.7432)--(-4.6654,-0.7045)--(-4.6386,-0.6677)--(-4.6117,-0.6327)--(-4.5847,-0.5994)--(-4.5576,-0.5677)--(-4.5304,-0.5375)--(-4.5030,-0.5089)--(-4.4756,-0.4816)--(-4.4480,-0.4557)--(-4.4202,-0.4310)--(-4.3923,-0.4075)--(-4.3643,-0.3852)--(-4.3360,-0.3639)--(-4.3076,-0.3437)--(-4.2790,-0.3245)--(-4.2502,-0.3062)--(-4.2212,-0.2888)--(-4.1920,-0.2723)--(-4.1625,-0.2565)--(-4.1327,-0.2416)--(-4.1027,-0.2273)--(-4.0724,-0.2138)--(-4.0418,-0.2009)--(-4.0109,-0.1886)--(-3.9796,-0.1770)--(-3.9480,-0.1659)--(-3.9159,-0.1553)--(-3.8835,-0.1453)--(-3.8506,-0.1357)--(-3.8173,-0.1267)--(-3.7835,-0.1180)--(-3.7492,-0.1098)--(-3.7144,-0.1020)--(-3.6790,-0.0945)--(-3.6430,-0.0875)--(-3.6064,-0.0807)--(-3.5693,-0.0743)--(-3.5315,-0.0683)--(-3.4932,-0.0625)--(-3.4543,-0.0570)--(-3.4149,-0.0517)--(-3.3752,-0.0467)--(-3.3353,-0.0420)--(-3.2953,-0.0375)--(-3.2557,-0.0332)--(-3.2168,-0.0291)--(-3.1792,-0.0252)--(-3.1435,-0.0215)--(-3.1106,-0.0180)--(-3.0813,-0.0147)--(-3.0563,-0.0115)--(-3.0366,-0.0085)--(-3.0224,-0.0056)--(-3.0139,-0.0029)--(-3.0108,-0.0003)--(-3.0128,0.0023)--(-3.0201,0.0050)--(-3.0331,0.0079)--(-3.0518,0.0109)--(-3.0757,0.0140)--(-3.1041,0.0173)--(-3.1364,0.0208)--(-3.1715,0.0244)--(-3.2088,0.0283)--(-3.2475,0.0323)--(-3.2870,0.0366)--(-3.3269,0.0410)--(-3.3669,0.0457)--(-3.4067,0.0507)--(-3.4461,0.0558)--(-3.4851,0.0613)--(-3.5236,0.0670)--(-3.5614,0.0731)--(-3.5987,0.0794)--(-3.6354,0.0860)--(-3.6715,0.0930)--(-3.7070,0.1004)--(-3.7420,0.1081)--(-3.7764,0.1163)--(-3.8103,0.1248)--(-3.8437,0.1338)--(-3.8767,0.1433)--(-3.9092,0.1532)--(-3.9413,0.1636)--(-3.9730,0.1746)--(-4.0044,0.1861)--(-4.0354,0.1983)--(-4.0661,0.2110)--(-4.0964,0.2244)--(-4.1265,0.2385)--(-4.1563,0.2533)--(-4.1858,0.2689)--(-4.2151,0.2853)--(-4.2442,0.3025)--(-4.2730,0.3206)--(-4.3017,0.3396)--(-4.3301,0.3596)--(-4.3584,0.3806)--(-4.3865,0.4027)--(-4.4144,0.4260)--(-4.4422,0.4504)--(-4.4698,0.4761)--(-4.4973,0.5031)--(-4.5247,0.5314)--(-4.5519,0.5613)--(-4.5791,0.5926)--(-4.6061,0.6256)--(-4.6330,0.6602)--(-4.6598,0.6967)--(-4.6865,0.7349)--(-4.7131,0.7752)--(-4.7397,0.8175)--(-4.7662,0.8620)--(-4.7925,0.9088)--(-4.8189,0.9579)--(-4.8451,1.0096);

\draw (4,0.7) node[rotate=80]{$t = \pm \log|x|$} ;

\draw (-3.8,-.1) rectangle (-2.5,.1);
\draw [yshift=15,xshift=110,xscale=2,yscale=3.5]  (-3.8,-.1) rectangle (-2.5,.1); 

\draw [yshift=15,xshift=110,xscale=2,yscale=3.5] (-3,0.12) node{${\scriptstyle |x| \sim \ln \alpha_{min}}$}; 
\draw [yshift=15,xshift=110,xscale=2,yscale=3.5] (-2.2,0) node[rotate=270]{${\scriptstyle  |t| \sim  \alpha_{min}}$}; 
\draw[dashed] [yshift=15,xshift=110,xscale=2,yscale=3.5] (-2.5,-.05)--(-2.25,-.03);
\draw[dashed] [yshift=15,xshift=110,xscale=2,yscale=3.5] (-2.5,.05)--(-2.25,.03);

\clip [yshift=15,xshift=110,xscale=2,yscale=3.5]  (-3.8,-.1) rectangle (-2.5,.1); 

\draw[dashed] [yshift=15,xshift=110,xscale=2,yscale=3.5] (-3.01,-1)--(-3.01,1);
\draw[dashed] [yshift=15,xshift=110,xscale=2,yscale=3.5] (-4,-.05)--(-1,-.05);
\draw[dashed] [yshift=15,xshift=110,xscale=2,yscale=3.5] (-4,.05)--(-1,.05);

\draw[color=blue] [yshift=15,xshift=110,xscale=2,yscale=3.5]  (-4.8506,-1.0207)--(-4.8244,-0.9685)--(-4.7980,-0.9188)--(-4.7717,-0.8716)--(-4.7452,-0.8266)--(-4.7187,-0.7839)--(-4.6921,-0.7432)--(-4.6654,-0.7045)--(-4.6386,-0.6677)--(-4.6117,-0.6327)--(-4.5847,-0.5994)--(-4.5576,-0.5677)--(-4.5304,-0.5375)--(-4.5030,-0.5089)--(-4.4756,-0.4816)--(-4.4480,-0.4557)--(-4.4202,-0.4310)--(-4.3923,-0.4075)--(-4.3643,-0.3852)--(-4.3360,-0.3639)--(-4.3076,-0.3437)--(-4.2790,-0.3245)--(-4.2502,-0.3062)--(-4.2212,-0.2888)--(-4.1920,-0.2723)--(-4.1625,-0.2565)--(-4.1327,-0.2416)--(-4.1027,-0.2273)--(-4.0724,-0.2138)--(-4.0418,-0.2009)--(-4.0109,-0.1886)--(-3.9796,-0.1770)--(-3.9480,-0.1659)--(-3.9159,-0.1553)--(-3.8835,-0.1453)--(-3.8506,-0.1357)--(-3.8173,-0.1267)--(-3.7835,-0.1180)--(-3.7492,-0.1098)--(-3.7144,-0.1020)--(-3.6790,-0.0945)--(-3.6430,-0.0875)--(-3.6064,-0.0807)--(-3.5693,-0.0743)--(-3.5315,-0.0683)--(-3.4932,-0.0625)--(-3.4543,-0.0570)--(-3.4149,-0.0517)--(-3.3752,-0.0467)--(-3.3353,-0.0420)--(-3.2953,-0.0375)--(-3.2557,-0.0332)--(-3.2168,-0.0291)--(-3.1792,-0.0252)--(-3.1435,-0.0215)--(-3.1106,-0.0180)--(-3.0813,-0.0147)--(-3.0563,-0.0115)--(-3.0366,-0.0085)--(-3.0224,-0.0056)--(-3.0139,-0.0029)--(-3.0108,-0.0003)--(-3.0128,0.0023)--(-3.0201,0.0050)--(-3.0331,0.0079)--(-3.0518,0.0109)--(-3.0757,0.0140)--(-3.1041,0.0173)--(-3.1364,0.0208)--(-3.1715,0.0244)--(-3.2088,0.0283)--(-3.2475,0.0323)--(-3.2870,0.0366)--(-3.3269,0.0410)--(-3.3669,0.0457)--(-3.4067,0.0507)--(-3.4461,0.0558)--(-3.4851,0.0613)--(-3.5236,0.0670)--(-3.5614,0.0731)--(-3.5987,0.0794)--(-3.6354,0.0860)--(-3.6715,0.0930)--(-3.7070,0.1004)--(-3.7420,0.1081)--(-3.7764,0.1163)--(-3.8103,0.1248)--(-3.8437,0.1338)--(-3.8767,0.1433)--(-3.9092,0.1532)--(-3.9413,0.1636)--(-3.9730,0.1746)--(-4.0044,0.1861)--(-4.0354,0.1983)--(-4.0661,0.2110)--(-4.0964,0.2244)--(-4.1265,0.2385)--(-4.1563,0.2533)--(-4.1858,0.2689)--(-4.2151,0.2853)--(-4.2442,0.3025)--(-4.2730,0.3206)--(-4.3017,0.3396)--(-4.3301,0.3596)--(-4.3584,0.3806)--(-4.3865,0.4027)--(-4.4144,0.4260)--(-4.4422,0.4504)--(-4.4698,0.4761)--(-4.4973,0.5031)--(-4.5247,0.5314)--(-4.5519,0.5613)--(-4.5791,0.5926)--(-4.6061,0.6256)--(-4.6330,0.6602)--(-4.6598,0.6967)--(-4.6865,0.7349)--(-4.7131,0.7752)--(-4.7397,0.8175)--(-4.7662,0.8620)--(-4.7925,0.9088)--(-4.8189,0.9579)--(-4.8451,1.0096);

\draw[color=red]  [yshift=15,xshift=110,xscale=2,yscale=3.5]  (-4.8490,-1.0178)--(-4.8240,-0.9681)--(-4.7989,-0.9208)--(-4.7739,-0.8759)--(-4.7489,-0.8331)--(-4.7238,-0.7924)--(-4.6988,-0.7537)--(-4.6737,-0.7169)--(-4.6487,-0.6818)--(-4.6236,-0.6485)--(-4.5986,-0.6168)--(-4.5735,-0.5867)--(-4.5485,-0.5580)--(-4.5234,-0.5307)--(-4.4983,-0.5047)--(-4.4732,-0.4801)--(-4.4482,-0.4566)--(-4.4231,-0.4342)--(-4.3980,-0.4130)--(-4.3729,-0.3928)--(-4.3478,-0.3735)--(-4.3227,-0.3553)--(-4.2976,-0.3379)--(-4.2725,-0.3213)--(-4.2474,-0.3056)--(-4.2223,-0.2906)--(-4.1971,-0.2764)--(-4.1720,-0.2628)--(-4.1469,-0.2499)--(-4.1217,-0.2377)--(-4.0965,-0.2260)--(-4.0714,-0.2149)--(-4.0462,-0.2043)--(-4.0210,-0.1943)--(-3.9958,-0.1848)--(-3.9706,-0.1757)--(-3.9454,-0.1670)--(-3.9202,-0.1588)--(-3.8949,-0.1510)--(-3.8697,-0.1436)--(-3.8444,-0.1365)--(-3.8191,-0.1298)--(-3.7938,-0.1234)--(-3.7685,-0.1173)--(-3.7432,-0.1115)--(-3.7179,-0.1060)--(-3.6925,-0.1007)--(-3.6671,-0.0957)--(-3.6417,-0.0910)--(-3.6163,-0.0865)--(-3.5909,-0.0822)--(-3.5654,-0.0781)--(-3.5399,-0.0742)--(-3.5144,-0.0705)--(-3.4889,-0.0670)--(-3.4633,-0.0637)--(-3.4377,-0.0605)--(-3.4121,-0.0575)--(-3.3864,-0.0546)--(-3.3607,-0.0519)--(-3.3350,-0.0493)--(-3.3092,-0.0468)--(-3.2834,-0.0444)--(-3.2576,-0.0422)--(-3.2317,-0.0401)--(-3.2057,-0.0380)--(-3.1797,-0.0361)--(-3.1537,-0.0343)--(-3.1276,-0.0325)--(-3.1014,-0.0309)--(-3.0752,-0.0293)--(-3.0489,-0.0278)--(-3.0226,-0.0264)--(-2.9961,-0.0250)--(-2.9697,-0.0237)--(-2.9431,-0.0225)--(-2.9164,-0.0213)--(-2.8897,-0.0202)--(-2.8628,-0.0191)--(-2.8359,-0.0181)--(-2.8088,-0.0172)--(-2.7817,-0.0163)--(-2.7544,-0.0154)--(-2.7270,-0.0146)--(-2.6995,-0.0138)--(-2.6718,-0.0130)--(-2.6440,-0.0123)--(-2.6160,-0.0117)--(-2.5879,-0.0110)--(-2.5596,-0.0104)--(-2.5311,-0.0098)--(-2.5025,-0.0093)--(-2.4736,-0.0087)--(-2.4445,-0.0082)--(-2.4152,-0.0078)--(-2.3856,-0.0073)--(-2.3558,-0.0069)--(-2.3257,-0.0065)--(-2.2954,-0.0061)--(-2.2647,-0.0057)--(-2.2337,-0.0054)--(-2.2023,-0.0050)--(-2.1706,-0.0047)--(-2.1386,-0.0044)--(-2.1061,-0.0041)--(-2.0732,-0.0039)--(-2.0398,-0.0036)--(-2.0060,-0.0033)--(-1.9717,-0.0031)--(-1.9369,-0.0029)--(-1.9015,-0.0027)--(-1.8657,-0.0025)--(-1.8293,-0.0023)--(-1.7923,-0.0021)--(-1.7549,-0.0019)--(-1.7170,-0.0017)--(-1.6788,-0.0016)--(-1.6403,-0.0014)--(-1.6018,-0.0013)--(-1.5635,-0.0012)--(-1.5260,-0.0010)--(-1.4898,-0.0009)--(-1.4559,-0.0008)--(-1.4255,-0.0007)--(-1.4000,-0.0006)--(-1.3811,-0.0005)--(-1.3704,-0.0004)--(-1.3683,-0.0003)--(-1.3731,-0.0002)--(-1.3807,-0.0001)--(-1.3857,-0.0000)--(-1.3854,0.0000)--(-1.3797,0.0001)--(-1.3722,0.0002)--(-1.3681,0.0003)--(-1.3713,0.0004)--(-1.3831,0.0005)--(-1.4030,0.0006)--(-1.4292,0.0007)--(-1.4602,0.0008)--(-1.4945,0.0009)--(-1.5309,0.0010)--(-1.5685,0.0012)--(-1.6068,0.0013)--(-1.6453,0.0015)--(-1.6838,0.0016)--(-1.7220,0.0018)--(-1.7598,0.0019)--(-1.7972,0.0021)--(-1.8341,0.0023)--(-1.8704,0.0025)--(-1.9062,0.0027)--(-1.9415,0.0029)--(-1.9762,0.0031)--(-2.0105,0.0034)--(-2.0442,0.0036)--(-2.0775,0.0039)--(-2.1104,0.0042)--(-2.1428,0.0045)--(-2.1748,0.0048)--(-2.2065,0.0051)--(-2.2378,0.0054)--(-2.2687,0.0058)--(-2.2993,0.0061)--(-2.3297,0.0065)--(-2.3597,0.0069)--(-2.3895,0.0074)--(-2.4190,0.0078)--(-2.4483,0.0083)--(-2.4774,0.0088)--(-2.5062,0.0093)--(-2.5349,0.0099)--(-2.5633,0.0105)--(-2.5916,0.0111)--(-2.6197,0.0117)--(-2.6476,0.0124)--(-2.6754,0.0131)--(-2.7031,0.0139)--(-2.7306,0.0147)--(-2.7580,0.0155)--(-2.7852,0.0164)--(-2.8124,0.0173)--(-2.8394,0.0183)--(-2.8663,0.0193)--(-2.8932,0.0203)--(-2.9199,0.0215)--(-2.9466,0.0226)--(-2.9731,0.0239)--(-2.9996,0.0252)--(-3.0260,0.0265)--(-3.0524,0.0280)--(-3.0786,0.0295)--(-3.1049,0.0311)--(-3.1310,0.0328)--(-3.1571,0.0345)--(-3.1831,0.0364)--(-3.2091,0.0383)--(-3.2351,0.0403)--(-3.2609,0.0425)--(-3.2868,0.0447)--(-3.3126,0.0471)--(-3.3384,0.0496)--(-3.3641,0.0522)--(-3.3898,0.0550)--(-3.4154,0.0579)--(-3.4411,0.0609)--(-3.4667,0.0641)--(-3.4922,0.0675)--(-3.5177,0.0710)--(-3.5433,0.0747)--(-3.5687,0.0786)--(-3.5942,0.0827)--(-3.6196,0.0871)--(-3.6451,0.0916)--(-3.6704,0.0964)--(-3.6958,0.1014)--(-3.7212,0.1067)--(-3.7465,0.1122)--(-3.7718,0.1180)--(-3.7972,0.1242)--(-3.8224,0.1306)--(-3.8477,0.1374)--(-3.8730,0.1445)--(-3.8982,0.1520)--(-3.9235,0.1599)--(-3.9487,0.1681)--(-3.9739,0.1768)--(-3.9991,0.1860)--(-4.0243,0.1956)--(-4.0495,0.2057)--(-4.0747,0.2163)--(-4.0998,0.2275)--(-4.1250,0.2392)--(-4.1501,0.2516)--(-4.1753,0.2645)--(-4.2004,0.2782)--(-4.2256,0.2925)--(-4.2507,0.3076)--(-4.2758,0.3234)--(-4.3009,0.3401)--(-4.3260,0.3576)--(-4.3511,0.3760)--(-4.3762,0.3954)--(-4.4013,0.4157)--(-4.4264,0.4371)--(-4.4515,0.4596)--(-4.4765,0.4832)--(-4.5016,0.5081)--(-4.5267,0.5342)--(-4.5517,0.5617)--(-4.5768,0.5905)--(-4.6019,0.6209)--(-4.6269,0.6528)--(-4.6520,0.6863)--(-4.6770,0.7216)--(-4.7021,0.7586)--(-4.7271,0.7976)--(-4.7521,0.8386)--(-4.7772,0.8816)--(-4.8022,0.9269)--(-4.8272,0.9745)--(-4.8523,1.0245)--(-4.8773,1.0771);
\end{tikzpicture}
